Towards Robust Classification with Deep Generative Forests

Decision Trees and Random Forests are among the most widely used machine learning models, and often achieve state-of-the-art performance in tabular, domain-agnostic datasets. Nonetheless, being primarily discriminative models they lack principled methods to manipulate the uncertainty of predictions. In this paper, we exploit Generative Forests (GeFs), a recent class of deep probabilistic models that addresses these issues by extending Random Forests to generative models representing the full joint distribution over the feature space. We demonstrate that GeFs are uncertainty-aware classifiers, capable of measuring the robustness of each prediction as well as detecting out-of-distribution samples.

==> Figures/outlier_udl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.189524in}{3.876876in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.189524in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.189524in}{3.876876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.876876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{3.336598in}}%
\pgfpathlineto{\pgfqpoint{0.509584in}{3.336598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716313in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.716313in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716313in,y=2.637385in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072085in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.072085in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072085in,y=2.637385in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427856in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.427856in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427856in,y=2.637385in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072084in,y=2.524730in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{max}_y p(y|\textbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.685996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401945in, y=2.647416in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{2.902863in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.902863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401945in, y=2.864283in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{3.119731in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{3.119731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401945in, y=3.081151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{3.336598in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401945in, y=3.298018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.3in, y=2.65in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random Forest }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%%\pgftext[x=0.324784in, y=2.815056in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716313in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.771047in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.771047in}{2.771661in}}%
\pgfpathlineto{\pgfqpoint{0.716313in}{2.771661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771047in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.825781in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.825781in}{2.756318in}}%
\pgfpathlineto{\pgfqpoint{0.771047in}{2.756318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825781in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{2.767825in}}%
\pgfpathlineto{\pgfqpoint{0.825781in}{2.767825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880515in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{2.756318in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{2.756318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935249in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.989983in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.989983in}{2.742254in}}%
\pgfpathlineto{\pgfqpoint{0.935249in}{2.742254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989983in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.044717in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.044717in}{2.774218in}}%
\pgfpathlineto{\pgfqpoint{0.989983in}{2.774218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044717in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.099452in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.099452in}{2.776775in}}%
\pgfpathlineto{\pgfqpoint{1.044717in}{2.776775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099452in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.154186in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.154186in}{2.801068in}}%
\pgfpathlineto{\pgfqpoint{1.099452in}{2.801068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154186in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.208920in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.208920in}{2.812576in}}%
\pgfpathlineto{\pgfqpoint{1.154186in}{2.812576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208920in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.263654in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.263654in}{2.827919in}}%
\pgfpathlineto{\pgfqpoint{1.208920in}{2.827919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263654in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{1.263654in}{2.841983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318388in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{2.958334in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{2.958334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373122in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.427856in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.427856in}{3.210215in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{3.210215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716611in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.753376in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.753376in}{2.762136in}}%
\pgfpathlineto{\pgfqpoint{0.716611in}{2.762136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753376in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.790140in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.790140in}{2.758329in}}%
\pgfpathlineto{\pgfqpoint{0.753376in}{2.758329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790140in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.826905in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.826905in}{2.786882in}}%
\pgfpathlineto{\pgfqpoint{0.790140in}{2.786882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826905in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{2.775461in}}%
\pgfpathlineto{\pgfqpoint{0.826905in}{2.775461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863670in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.900435in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.900435in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{2.771654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900435in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.937200in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.937200in}{2.800206in}}%
\pgfpathlineto{\pgfqpoint{0.900435in}{2.800206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937200in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{2.811627in}}%
\pgfpathlineto{\pgfqpoint{0.937200in}{2.811627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973965in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.010730in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.010730in}{2.843987in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{2.843987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010730in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.047495in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.047495in}{2.916320in}}%
\pgfpathlineto{\pgfqpoint{1.010730in}{2.916320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047495in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.084259in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.084259in}{2.891574in}}%
\pgfpathlineto{\pgfqpoint{1.047495in}{2.891574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084259in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{2.979136in}}%
\pgfpathlineto{\pgfqpoint{1.084259in}{2.979136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121024in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.157789in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.157789in}{2.939162in}}%
\pgfpathlineto{\pgfqpoint{1.121024in}{2.939162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157789in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.194554in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.194554in}{2.973425in}}%
\pgfpathlineto{\pgfqpoint{1.157789in}{2.973425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194554in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{2.979136in}}%
\pgfpathlineto{\pgfqpoint{1.194554in}{2.979136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231319in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.268084in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.268084in}{2.895382in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{2.895382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268084in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.304849in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.304849in}{2.802110in}}%
\pgfpathlineto{\pgfqpoint{1.268084in}{2.802110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304849in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.341614in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.341614in}{2.731680in}}%
\pgfpathlineto{\pgfqpoint{1.304849in}{2.731680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341614in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.378378in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.378378in}{2.710741in}}%
\pgfpathlineto{\pgfqpoint{1.341614in}{2.710741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378378in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.415143in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.415143in}{2.703127in}}%
\pgfpathlineto{\pgfqpoint{1.378378in}{2.703127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560721in}{2.686761in}}%
\pgfpathlineto{\pgfqpoint{0.576827in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{0.592933in}{2.686851in}}%
\pgfpathlineto{\pgfqpoint{0.609039in}{2.687738in}}%
\pgfpathlineto{\pgfqpoint{0.625145in}{2.689466in}}%
\pgfpathlineto{\pgfqpoint{0.641251in}{2.692406in}}%
\pgfpathlineto{\pgfqpoint{0.649304in}{2.694449in}}%
\pgfpathlineto{\pgfqpoint{0.657356in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{0.665409in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{2.703218in}}%
\pgfpathlineto{\pgfqpoint{0.689568in}{2.711172in}}%
\pgfpathlineto{\pgfqpoint{0.705674in}{2.720285in}}%
\pgfpathlineto{\pgfqpoint{0.729833in}{2.734318in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{2.742625in}}%
\pgfpathlineto{\pgfqpoint{0.753992in}{2.746209in}}%
\pgfpathlineto{\pgfqpoint{0.762045in}{2.749350in}}%
\pgfpathlineto{\pgfqpoint{0.770098in}{2.752034in}}%
\pgfpathlineto{\pgfqpoint{0.778151in}{2.754268in}}%
\pgfpathlineto{\pgfqpoint{0.786204in}{2.756076in}}%
\pgfpathlineto{\pgfqpoint{0.802310in}{2.758568in}}%
\pgfpathlineto{\pgfqpoint{0.818416in}{2.759849in}}%
\pgfpathlineto{\pgfqpoint{0.834522in}{2.760230in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{2.759935in}}%
\pgfpathlineto{\pgfqpoint{0.874787in}{2.758598in}}%
\pgfpathlineto{\pgfqpoint{0.915052in}{2.755815in}}%
\pgfpathlineto{\pgfqpoint{0.931157in}{2.755430in}}%
\pgfpathlineto{\pgfqpoint{0.947263in}{2.755931in}}%
\pgfpathlineto{\pgfqpoint{0.963369in}{2.757469in}}%
\pgfpathlineto{\pgfqpoint{0.979475in}{2.760015in}}%
\pgfpathlineto{\pgfqpoint{0.995581in}{2.763397in}}%
\pgfpathlineto{\pgfqpoint{1.019740in}{2.769560in}}%
\pgfpathlineto{\pgfqpoint{1.051952in}{2.778934in}}%
\pgfpathlineto{\pgfqpoint{1.092217in}{2.790852in}}%
\pgfpathlineto{\pgfqpoint{1.116376in}{2.797076in}}%
\pgfpathlineto{\pgfqpoint{1.140535in}{2.802405in}}%
\pgfpathlineto{\pgfqpoint{1.180800in}{2.810920in}}%
\pgfpathlineto{\pgfqpoint{1.196906in}{2.814990in}}%
\pgfpathlineto{\pgfqpoint{1.213011in}{2.819996in}}%
\pgfpathlineto{\pgfqpoint{1.221064in}{2.823017in}}%
\pgfpathlineto{\pgfqpoint{1.229117in}{2.826492in}}%
\pgfpathlineto{\pgfqpoint{1.237170in}{2.830514in}}%
\pgfpathlineto{\pgfqpoint{1.245223in}{2.835177in}}%
\pgfpathlineto{\pgfqpoint{1.253276in}{2.840577in}}%
\pgfpathlineto{\pgfqpoint{1.261329in}{2.846797in}}%
\pgfpathlineto{\pgfqpoint{1.269382in}{2.853905in}}%
\pgfpathlineto{\pgfqpoint{1.277435in}{2.861943in}}%
\pgfpathlineto{\pgfqpoint{1.285488in}{2.870922in}}%
\pgfpathlineto{\pgfqpoint{1.293541in}{2.880807in}}%
\pgfpathlineto{\pgfqpoint{1.301594in}{2.891515in}}%
\pgfpathlineto{\pgfqpoint{1.317700in}{2.914771in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{2.938764in}}%
\pgfpathlineto{\pgfqpoint{1.341859in}{2.950130in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{2.960462in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{2.969241in}}%
\pgfpathlineto{\pgfqpoint{1.366018in}{2.975928in}}%
\pgfpathlineto{\pgfqpoint{1.374071in}{2.979999in}}%
\pgfpathlineto{\pgfqpoint{1.382124in}{2.980985in}}%
\pgfpathlineto{\pgfqpoint{1.390177in}{2.978514in}}%
\pgfpathlineto{\pgfqpoint{1.398230in}{2.972356in}}%
\pgfpathlineto{\pgfqpoint{1.406283in}{2.962457in}}%
\pgfpathlineto{\pgfqpoint{1.414336in}{2.948959in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{2.932206in}}%
\pgfpathlineto{\pgfqpoint{1.430442in}{2.912726in}}%
\pgfpathlineto{\pgfqpoint{1.438495in}{2.891198in}}%
\pgfpathlineto{\pgfqpoint{1.470707in}{2.800324in}}%
\pgfpathlineto{\pgfqpoint{1.478759in}{2.780044in}}%
\pgfpathlineto{\pgfqpoint{1.486812in}{2.761795in}}%
\pgfpathlineto{\pgfqpoint{1.494865in}{2.745831in}}%
\pgfpathlineto{\pgfqpoint{1.502918in}{2.732244in}}%
\pgfpathlineto{\pgfqpoint{1.510971in}{2.720987in}}%
\pgfpathlineto{\pgfqpoint{1.519024in}{2.711906in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{2.704768in}}%
\pgfpathlineto{\pgfqpoint{1.535130in}{2.699303in}}%
\pgfpathlineto{\pgfqpoint{1.543183in}{2.695223in}}%
\pgfpathlineto{\pgfqpoint{1.551236in}{2.692257in}}%
\pgfpathlineto{\pgfqpoint{1.559289in}{2.690156in}}%
\pgfpathlineto{\pgfqpoint{1.567342in}{2.688709in}}%
\pgfpathlineto{\pgfqpoint{1.583448in}{2.687127in}}%
\pgfpathlineto{\pgfqpoint{1.583448in}{2.687127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604027in}{2.686119in}}%
\pgfpathlineto{\pgfqpoint{0.625846in}{2.686629in}}%
\pgfpathlineto{\pgfqpoint{0.640393in}{2.687676in}}%
\pgfpathlineto{\pgfqpoint{0.647666in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{0.654939in}{2.689916in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{2.691707in}}%
\pgfpathlineto{\pgfqpoint{0.669486in}{2.694065in}}%
\pgfpathlineto{\pgfqpoint{0.676759in}{2.697059in}}%
\pgfpathlineto{\pgfqpoint{0.684032in}{2.700729in}}%
\pgfpathlineto{\pgfqpoint{0.691305in}{2.705071in}}%
\pgfpathlineto{\pgfqpoint{0.698579in}{2.710033in}}%
\pgfpathlineto{\pgfqpoint{0.713125in}{2.721371in}}%
\pgfpathlineto{\pgfqpoint{0.734945in}{2.739440in}}%
\pgfpathlineto{\pgfqpoint{0.749491in}{2.750291in}}%
\pgfpathlineto{\pgfqpoint{0.756764in}{2.755036in}}%
\pgfpathlineto{\pgfqpoint{0.764038in}{2.759276in}}%
\pgfpathlineto{\pgfqpoint{0.771311in}{2.763011in}}%
\pgfpathlineto{\pgfqpoint{0.778584in}{2.766258in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{2.769042in}}%
\pgfpathlineto{\pgfqpoint{0.793131in}{2.771386in}}%
\pgfpathlineto{\pgfqpoint{0.800404in}{2.773309in}}%
\pgfpathlineto{\pgfqpoint{0.807677in}{2.774826in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{2.776740in}}%
\pgfpathlineto{\pgfqpoint{0.836770in}{2.777488in}}%
\pgfpathlineto{\pgfqpoint{0.858590in}{2.778032in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{2.779356in}}%
\pgfpathlineto{\pgfqpoint{0.880409in}{2.780588in}}%
\pgfpathlineto{\pgfqpoint{0.887683in}{2.782263in}}%
\pgfpathlineto{\pgfqpoint{0.894956in}{2.784393in}}%
\pgfpathlineto{\pgfqpoint{0.902229in}{2.786967in}}%
\pgfpathlineto{\pgfqpoint{0.909502in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{0.924049in}{2.797157in}}%
\pgfpathlineto{\pgfqpoint{0.931322in}{2.801366in}}%
\pgfpathlineto{\pgfqpoint{0.938595in}{2.806025in}}%
\pgfpathlineto{\pgfqpoint{0.945869in}{2.811189in}}%
\pgfpathlineto{\pgfqpoint{0.953142in}{2.816917in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{2.823254in}}%
\pgfpathlineto{\pgfqpoint{0.967688in}{2.830213in}}%
\pgfpathlineto{\pgfqpoint{0.982235in}{2.845771in}}%
\pgfpathlineto{\pgfqpoint{1.011328in}{2.878734in}}%
\pgfpathlineto{\pgfqpoint{1.018601in}{2.886082in}}%
\pgfpathlineto{\pgfqpoint{1.025874in}{2.892742in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{2.898677in}}%
\pgfpathlineto{\pgfqpoint{1.040421in}{2.903938in}}%
\pgfpathlineto{\pgfqpoint{1.054967in}{2.912947in}}%
\pgfpathlineto{\pgfqpoint{1.084060in}{2.928889in}}%
\pgfpathlineto{\pgfqpoint{1.105880in}{2.940263in}}%
\pgfpathlineto{\pgfqpoint{1.120426in}{2.946846in}}%
\pgfpathlineto{\pgfqpoint{1.134973in}{2.952515in}}%
\pgfpathlineto{\pgfqpoint{1.149519in}{2.957429in}}%
\pgfpathlineto{\pgfqpoint{1.156792in}{2.959508in}}%
\pgfpathlineto{\pgfqpoint{1.164066in}{2.961148in}}%
\pgfpathlineto{\pgfqpoint{1.171339in}{2.962122in}}%
\pgfpathlineto{\pgfqpoint{1.178612in}{2.962157in}}%
\pgfpathlineto{\pgfqpoint{1.185885in}{2.960973in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{2.958327in}}%
\pgfpathlineto{\pgfqpoint{1.200432in}{2.954044in}}%
\pgfpathlineto{\pgfqpoint{1.207705in}{2.948045in}}%
\pgfpathlineto{\pgfqpoint{1.214978in}{2.940350in}}%
\pgfpathlineto{\pgfqpoint{1.222252in}{2.931069in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{2.920378in}}%
\pgfpathlineto{\pgfqpoint{1.236798in}{2.908496in}}%
\pgfpathlineto{\pgfqpoint{1.251344in}{2.882108in}}%
\pgfpathlineto{\pgfqpoint{1.294984in}{2.798335in}}%
\pgfpathlineto{\pgfqpoint{1.302257in}{2.785895in}}%
\pgfpathlineto{\pgfqpoint{1.309530in}{2.774338in}}%
\pgfpathlineto{\pgfqpoint{1.316804in}{2.763752in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{2.754183in}}%
\pgfpathlineto{\pgfqpoint{1.331350in}{2.745626in}}%
\pgfpathlineto{\pgfqpoint{1.338623in}{2.738038in}}%
\pgfpathlineto{\pgfqpoint{1.345897in}{2.731346in}}%
\pgfpathlineto{\pgfqpoint{1.353170in}{2.725456in}}%
\pgfpathlineto{\pgfqpoint{1.360443in}{2.720266in}}%
\pgfpathlineto{\pgfqpoint{1.367716in}{2.715676in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{2.711595in}}%
\pgfpathlineto{\pgfqpoint{1.389536in}{2.704671in}}%
\pgfpathlineto{\pgfqpoint{1.404082in}{2.699085in}}%
\pgfpathlineto{\pgfqpoint{1.418629in}{2.694656in}}%
\pgfpathlineto{\pgfqpoint{1.433175in}{2.691317in}}%
\pgfpathlineto{\pgfqpoint{1.447722in}{2.688992in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{2.687525in}}%
\pgfpathlineto{\pgfqpoint{1.484088in}{2.686452in}}%
\pgfpathlineto{\pgfqpoint{1.513181in}{2.686071in}}%
\pgfpathlineto{\pgfqpoint{1.527727in}{2.686074in}}%
\pgfpathlineto{\pgfqpoint{1.527727in}{2.686074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{0.509584in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.685996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{3.336598in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072084in,y=3.357432in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ROC AUC=0.493}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{3.336598in}}%
\pgfpathlineto{\pgfqpoint{1.859584in}{3.336598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075794in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.075794in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075794in,y=2.637385in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423073in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.423073in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423073in,y=2.637385in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770353in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.770353in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770353in,y=2.637385in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422084in,y=2.524730in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{max}_y p(y|\textbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.685996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751945in, y=2.647416in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{2.902863in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.902863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751945in, y=2.864283in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{3.119731in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{3.119731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692916in, y=3.081151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{3.336598in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692916in, y=3.298018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076085in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.111972in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.111972in}{2.731680in}}%
\pgfpathlineto{\pgfqpoint{2.076085in}{2.731680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111972in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.147859in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.147859in}{2.729396in}}%
\pgfpathlineto{\pgfqpoint{2.111972in}{2.729396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147859in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.183747in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.183747in}{2.746527in}}%
\pgfpathlineto{\pgfqpoint{2.147859in}{2.746527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183747in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.219634in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.219634in}{2.739675in}}%
\pgfpathlineto{\pgfqpoint{2.183747in}{2.739675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219634in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.255521in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.255521in}{2.737391in}}%
\pgfpathlineto{\pgfqpoint{2.219634in}{2.737391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255521in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.291409in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.291409in}{2.754522in}}%
\pgfpathlineto{\pgfqpoint{2.255521in}{2.754522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291409in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.327296in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.327296in}{2.761375in}}%
\pgfpathlineto{\pgfqpoint{2.291409in}{2.761375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327296in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.363183in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.363183in}{2.780790in}}%
\pgfpathlineto{\pgfqpoint{2.327296in}{2.780790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363183in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.399070in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.399070in}{2.824190in}}%
\pgfpathlineto{\pgfqpoint{2.363183in}{2.824190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399070in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.434958in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.434958in}{2.809343in}}%
\pgfpathlineto{\pgfqpoint{2.399070in}{2.809343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434958in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.470845in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.470845in}{2.861880in}}%
\pgfpathlineto{\pgfqpoint{2.434958in}{2.861880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470845in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.506732in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.506732in}{2.837896in}}%
\pgfpathlineto{\pgfqpoint{2.470845in}{2.837896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506732in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.542620in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.542620in}{2.858454in}}%
\pgfpathlineto{\pgfqpoint{2.506732in}{2.858454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542620in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.578507in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.578507in}{2.861880in}}%
\pgfpathlineto{\pgfqpoint{2.542620in}{2.861880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578507in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.614394in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.614394in}{2.811627in}}%
\pgfpathlineto{\pgfqpoint{2.578507in}{2.811627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614394in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.650281in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.650281in}{2.755664in}}%
\pgfpathlineto{\pgfqpoint{2.614394in}{2.755664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650281in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.686169in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.686169in}{2.713406in}}%
\pgfpathlineto{\pgfqpoint{2.650281in}{2.713406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686169in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{2.700843in}}%
\pgfpathlineto{\pgfqpoint{2.686169in}{2.700843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722056in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.757943in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.757943in}{2.696275in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{2.696275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076345in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.133968in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.133968in}{2.714314in}}%
\pgfpathlineto{\pgfqpoint{2.076345in}{2.714314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133968in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.191591in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.191591in}{2.712136in}}%
\pgfpathlineto{\pgfqpoint{2.133968in}{2.712136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191591in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.249215in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.249215in}{2.718671in}}%
\pgfpathlineto{\pgfqpoint{2.191591in}{2.718671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249215in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.306838in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.306838in}{2.738276in}}%
\pgfpathlineto{\pgfqpoint{2.249215in}{2.738276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306838in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{2.727384in}}%
\pgfpathlineto{\pgfqpoint{2.306838in}{2.727384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364461in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.422084in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.422084in}{2.718671in}}%
\pgfpathlineto{\pgfqpoint{2.364461in}{2.718671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422084in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.479708in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.479708in}{2.723028in}}%
\pgfpathlineto{\pgfqpoint{2.422084in}{2.723028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479708in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{2.718671in}}%
\pgfpathlineto{\pgfqpoint{2.479708in}{2.718671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537331in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{2.746989in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{2.746989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594954in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.652578in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.652578in}{2.760059in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{2.760059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652578in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{2.810161in}}%
\pgfpathlineto{\pgfqpoint{2.652578in}{2.810161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710201in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.767824in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.767824in}{3.189191in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{3.189191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966188in}{2.686070in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{2.686625in}}%
\pgfpathlineto{\pgfqpoint{2.008786in}{2.687560in}}%
\pgfpathlineto{\pgfqpoint{2.022985in}{2.689423in}}%
\pgfpathlineto{\pgfqpoint{2.030085in}{2.690837in}}%
\pgfpathlineto{\pgfqpoint{2.037184in}{2.692634in}}%
\pgfpathlineto{\pgfqpoint{2.044284in}{2.694836in}}%
\pgfpathlineto{\pgfqpoint{2.058483in}{2.700418in}}%
\pgfpathlineto{\pgfqpoint{2.072682in}{2.707221in}}%
\pgfpathlineto{\pgfqpoint{2.101081in}{2.721440in}}%
\pgfpathlineto{\pgfqpoint{2.115280in}{2.727420in}}%
\pgfpathlineto{\pgfqpoint{2.129479in}{2.732205in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.735824in}}%
\pgfpathlineto{\pgfqpoint{2.157878in}{2.738384in}}%
\pgfpathlineto{\pgfqpoint{2.172077in}{2.739973in}}%
\pgfpathlineto{\pgfqpoint{2.186276in}{2.740733in}}%
\pgfpathlineto{\pgfqpoint{2.228874in}{2.742012in}}%
\pgfpathlineto{\pgfqpoint{2.243073in}{2.743756in}}%
\pgfpathlineto{\pgfqpoint{2.257273in}{2.746578in}}%
\pgfpathlineto{\pgfqpoint{2.271472in}{2.750415in}}%
\pgfpathlineto{\pgfqpoint{2.285671in}{2.755218in}}%
\pgfpathlineto{\pgfqpoint{2.299870in}{2.761112in}}%
\pgfpathlineto{\pgfqpoint{2.314070in}{2.768351in}}%
\pgfpathlineto{\pgfqpoint{2.328269in}{2.777050in}}%
\pgfpathlineto{\pgfqpoint{2.349568in}{2.791917in}}%
\pgfpathlineto{\pgfqpoint{2.363767in}{2.801639in}}%
\pgfpathlineto{\pgfqpoint{2.377966in}{2.810044in}}%
\pgfpathlineto{\pgfqpoint{2.392165in}{2.816761in}}%
\pgfpathlineto{\pgfqpoint{2.406365in}{2.822166in}}%
\pgfpathlineto{\pgfqpoint{2.441863in}{2.834082in}}%
\pgfpathlineto{\pgfqpoint{2.463162in}{2.840605in}}%
\pgfpathlineto{\pgfqpoint{2.477361in}{2.844267in}}%
\pgfpathlineto{\pgfqpoint{2.498660in}{2.848855in}}%
\pgfpathlineto{\pgfqpoint{2.512859in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{2.519959in}{2.851671in}}%
\pgfpathlineto{\pgfqpoint{2.527058in}{2.851692in}}%
\pgfpathlineto{\pgfqpoint{2.534158in}{2.850982in}}%
\pgfpathlineto{\pgfqpoint{2.541257in}{2.849394in}}%
\pgfpathlineto{\pgfqpoint{2.548357in}{2.846825in}}%
\pgfpathlineto{\pgfqpoint{2.555457in}{2.843225in}}%
\pgfpathlineto{\pgfqpoint{2.562556in}{2.838608in}}%
\pgfpathlineto{\pgfqpoint{2.569656in}{2.833040in}}%
\pgfpathlineto{\pgfqpoint{2.576756in}{2.826625in}}%
\pgfpathlineto{\pgfqpoint{2.583855in}{2.819496in}}%
\pgfpathlineto{\pgfqpoint{2.598054in}{2.803663in}}%
\pgfpathlineto{\pgfqpoint{2.640652in}{2.753399in}}%
\pgfpathlineto{\pgfqpoint{2.654851in}{2.739001in}}%
\pgfpathlineto{\pgfqpoint{2.661951in}{2.732650in}}%
\pgfpathlineto{\pgfqpoint{2.669051in}{2.726908in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{2.721774in}}%
\pgfpathlineto{\pgfqpoint{2.683250in}{2.717221in}}%
\pgfpathlineto{\pgfqpoint{2.690350in}{2.713206in}}%
\pgfpathlineto{\pgfqpoint{2.697449in}{2.709672in}}%
\pgfpathlineto{\pgfqpoint{2.711648in}{2.703804in}}%
\pgfpathlineto{\pgfqpoint{2.725848in}{2.699166in}}%
\pgfpathlineto{\pgfqpoint{2.740047in}{2.695434in}}%
\pgfpathlineto{\pgfqpoint{2.754246in}{2.692437in}}%
\pgfpathlineto{\pgfqpoint{2.768445in}{2.690110in}}%
\pgfpathlineto{\pgfqpoint{2.782645in}{2.688420in}}%
\pgfpathlineto{\pgfqpoint{2.796844in}{2.687297in}}%
\pgfpathlineto{\pgfqpoint{2.818143in}{2.686417in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{2.686041in}}%
\pgfpathlineto{\pgfqpoint{2.867840in}{2.686043in}}%
\pgfpathlineto{\pgfqpoint{2.867840in}{2.686043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{2.685996in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910721in}{2.686819in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{2.686393in}}%
\pgfpathlineto{\pgfqpoint{1.959039in}{2.686723in}}%
\pgfpathlineto{\pgfqpoint{1.983198in}{2.687779in}}%
\pgfpathlineto{\pgfqpoint{1.999304in}{2.689022in}}%
\pgfpathlineto{\pgfqpoint{2.015409in}{2.690784in}}%
\pgfpathlineto{\pgfqpoint{2.039568in}{2.694379in}}%
\pgfpathlineto{\pgfqpoint{2.112045in}{2.706872in}}%
\pgfpathlineto{\pgfqpoint{2.136204in}{2.709893in}}%
\pgfpathlineto{\pgfqpoint{2.184522in}{2.715621in}}%
\pgfpathlineto{\pgfqpoint{2.216734in}{2.720572in}}%
\pgfpathlineto{\pgfqpoint{2.248946in}{2.725664in}}%
\pgfpathlineto{\pgfqpoint{2.265052in}{2.727656in}}%
\pgfpathlineto{\pgfqpoint{2.281157in}{2.728993in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{2.729576in}}%
\pgfpathlineto{\pgfqpoint{2.313369in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{2.329475in}{2.728638in}}%
\pgfpathlineto{\pgfqpoint{2.353634in}{2.726681in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{2.722435in}}%
\pgfpathlineto{\pgfqpoint{2.426111in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{2.442217in}{2.721372in}}%
\pgfpathlineto{\pgfqpoint{2.458323in}{2.722139in}}%
\pgfpathlineto{\pgfqpoint{2.474429in}{2.723741in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{2.726181in}}%
\pgfpathlineto{\pgfqpoint{2.506641in}{2.729366in}}%
\pgfpathlineto{\pgfqpoint{2.530800in}{2.735187in}}%
\pgfpathlineto{\pgfqpoint{2.554958in}{2.741984in}}%
\pgfpathlineto{\pgfqpoint{2.571064in}{2.747290in}}%
\pgfpathlineto{\pgfqpoint{2.587170in}{2.753780in}}%
\pgfpathlineto{\pgfqpoint{2.595223in}{2.757709in}}%
\pgfpathlineto{\pgfqpoint{2.603276in}{2.762251in}}%
\pgfpathlineto{\pgfqpoint{2.611329in}{2.767531in}}%
\pgfpathlineto{\pgfqpoint{2.619382in}{2.773675in}}%
\pgfpathlineto{\pgfqpoint{2.627435in}{2.780799in}}%
\pgfpathlineto{\pgfqpoint{2.635488in}{2.788994in}}%
\pgfpathlineto{\pgfqpoint{2.643541in}{2.798315in}}%
\pgfpathlineto{\pgfqpoint{2.651594in}{2.808765in}}%
\pgfpathlineto{\pgfqpoint{2.659647in}{2.820277in}}%
\pgfpathlineto{\pgfqpoint{2.675753in}{2.845791in}}%
\pgfpathlineto{\pgfqpoint{2.691859in}{2.872503in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{2.885166in}}%
\pgfpathlineto{\pgfqpoint{2.707965in}{2.896619in}}%
\pgfpathlineto{\pgfqpoint{2.716018in}{2.906268in}}%
\pgfpathlineto{\pgfqpoint{2.724071in}{2.913541in}}%
\pgfpathlineto{\pgfqpoint{2.732124in}{2.917937in}}%
\pgfpathlineto{\pgfqpoint{2.740177in}{2.919072in}}%
\pgfpathlineto{\pgfqpoint{2.748230in}{2.916714in}}%
\pgfpathlineto{\pgfqpoint{2.756283in}{2.910816in}}%
\pgfpathlineto{\pgfqpoint{2.764336in}{2.901522in}}%
\pgfpathlineto{\pgfqpoint{2.772389in}{2.889163in}}%
\pgfpathlineto{\pgfqpoint{2.780442in}{2.874232in}}%
\pgfpathlineto{\pgfqpoint{2.788495in}{2.857345in}}%
\pgfpathlineto{\pgfqpoint{2.804601in}{2.820477in}}%
\pgfpathlineto{\pgfqpoint{2.820707in}{2.783998in}}%
\pgfpathlineto{\pgfqpoint{2.828759in}{2.767318in}}%
\pgfpathlineto{\pgfqpoint{2.836812in}{2.752197in}}%
\pgfpathlineto{\pgfqpoint{2.844865in}{2.738858in}}%
\pgfpathlineto{\pgfqpoint{2.852918in}{2.727394in}}%
\pgfpathlineto{\pgfqpoint{2.860971in}{2.717789in}}%
\pgfpathlineto{\pgfqpoint{2.869024in}{2.709937in}}%
\pgfpathlineto{\pgfqpoint{2.877077in}{2.703672in}}%
\pgfpathlineto{\pgfqpoint{2.885130in}{2.698790in}}%
\pgfpathlineto{\pgfqpoint{2.893183in}{2.695075in}}%
\pgfpathlineto{\pgfqpoint{2.901236in}{2.692313in}}%
\pgfpathlineto{\pgfqpoint{2.909289in}{2.690307in}}%
\pgfpathlineto{\pgfqpoint{2.917342in}{2.688885in}}%
\pgfpathlineto{\pgfqpoint{2.933448in}{2.687243in}}%
\pgfpathlineto{\pgfqpoint{2.933448in}{2.687243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{1.859584in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{2.685996in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.685996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{3.336598in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{3.336598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422084in,y=3.357432in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ROC AUC=0.784}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.311900in}}%
\pgfpathlineto{\pgfqpoint{0.509584in}{2.311900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800794in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.800794in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800794in,y=1.612686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074130in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.074130in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074130in,y=1.612686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347466in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.347466in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347466in,y=1.612686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620802in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.620802in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620802in,y=1.612686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072084in,y=1.500032in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{log}~p(\textbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.661297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=1.622717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{1.791418in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.791418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=1.752837in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{1.921538in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.921538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=1.882958in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{2.051659in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.051659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=2.013078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{2.181779in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.181779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=2.143199in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{2.311900in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=2.273319in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.3in, y=1.582300in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gaussian KDE }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%%\pgftext[x=0.291991in, y=1.790357in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583465in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.602417in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.602417in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{0.583465in}{1.662574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602417in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.621369in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.621369in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.602417in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621369in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.640322in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.640322in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.621369in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640322in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.659274in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.659274in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.640322in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659274in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.678226in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.678226in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.659274in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678226in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.697178in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.697178in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.678226in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697178in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.716131in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.716131in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.697178in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716131in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.735083in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.735083in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.716131in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735083in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.735083in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754035in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772988in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.791940in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.791940in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.772988in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791940in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.810892in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.810892in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.791940in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810892in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.829844in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.829844in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.810892in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829844in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.848797in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.848797in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.829844in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848797in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.867749in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.867749in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.848797in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867749in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.886701in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.886701in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.867749in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886701in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.886701in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905654in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.924606in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.924606in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.905654in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924606in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.943558in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.943558in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.924606in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943558in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.962511in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.962511in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.943558in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962511in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.981463in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.981463in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.962511in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981463in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.000415in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.000415in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.981463in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000415in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.000415in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019367in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038320in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057272in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.076224in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.076224in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076224in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.095177in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.095177in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.076224in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095177in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.114129in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.114129in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.095177in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114129in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.133081in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.133081in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.114129in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133081in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{1.133081in}{1.662574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152033in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.170986in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.170986in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170986in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.189938in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.189938in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{1.170986in}{1.662574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189938in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.208890in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.208890in}{1.665127in}}%
\pgfpathlineto{\pgfqpoint{1.189938in}{1.665127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208890in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.227843in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.227843in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{1.208890in}{1.662574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227843in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.246795in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.246795in}{1.663850in}}%
\pgfpathlineto{\pgfqpoint{1.227843in}{1.663850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246795in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.265747in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.265747in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{1.246795in}{1.662574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265747in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{1.663850in}}%
\pgfpathlineto{\pgfqpoint{1.265747in}{1.663850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284699in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.303652in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.303652in}{1.666404in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{1.666404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303652in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.322604in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.322604in}{1.667680in}}%
\pgfpathlineto{\pgfqpoint{1.303652in}{1.667680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322604in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.341556in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.341556in}{1.675340in}}%
\pgfpathlineto{\pgfqpoint{1.322604in}{1.675340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341556in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.360509in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.360509in}{1.670233in}}%
\pgfpathlineto{\pgfqpoint{1.341556in}{1.670233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360509in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.379461in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.379461in}{1.679170in}}%
\pgfpathlineto{\pgfqpoint{1.360509in}{1.679170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379461in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.398413in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.398413in}{1.705979in}}%
\pgfpathlineto{\pgfqpoint{1.379461in}{1.705979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398413in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.417366in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.417366in}{1.713639in}}%
\pgfpathlineto{\pgfqpoint{1.398413in}{1.713639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417366in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.749384in}}%
\pgfpathlineto{\pgfqpoint{1.417366in}{1.749384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436318in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.797896in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.797896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455270in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.474222in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.474222in}{1.926835in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{1.926835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474222in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.493175in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.493175in}{2.189820in}}%
\pgfpathlineto{\pgfqpoint{1.474222in}{2.189820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493175in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.512127in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.512127in}{2.182160in}}%
\pgfpathlineto{\pgfqpoint{1.493175in}{2.182160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512127in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.531079in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.531079in}{1.833642in}}%
\pgfpathlineto{\pgfqpoint{1.512127in}{1.833642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663539in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.700679in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.700679in}{1.663292in}}%
\pgfpathlineto{\pgfqpoint{0.663539in}{1.663292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700679in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.737820in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.737820in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.700679in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737820in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.774960in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.774960in}{1.667282in}}%
\pgfpathlineto{\pgfqpoint{0.737820in}{1.667282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774960in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.812101in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.812101in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{0.774960in}{1.669277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812101in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{1.663292in}}%
\pgfpathlineto{\pgfqpoint{0.812101in}{1.663292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849241in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.886382in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.886382in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{1.665287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886382in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.923522in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.923522in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{0.886382in}{1.665287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923522in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.960663in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.960663in}{1.667282in}}%
\pgfpathlineto{\pgfqpoint{0.923522in}{1.667282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960663in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.997803in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.997803in}{1.671272in}}%
\pgfpathlineto{\pgfqpoint{0.960663in}{1.671272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997803in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.034944in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.034944in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{0.997803in}{1.665287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034944in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.072084in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.072084in}{1.689228in}}%
\pgfpathlineto{\pgfqpoint{1.034944in}{1.689228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072084in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{1.072084in}{1.697208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109225in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.146365in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.146365in}{1.693218in}}%
\pgfpathlineto{\pgfqpoint{1.109225in}{1.693218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146365in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{1.719154in}}%
\pgfpathlineto{\pgfqpoint{1.146365in}{1.719154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183506in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.220646in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.220646in}{1.745089in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{1.745089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220646in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.257787in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.257787in}{1.747084in}}%
\pgfpathlineto{\pgfqpoint{1.220646in}{1.747084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257787in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.294927in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.294927in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.257787in}{1.788980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294927in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.824891in}}%
\pgfpathlineto{\pgfqpoint{1.294927in}{1.824891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332068in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.369208in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.369208in}{1.802946in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.802946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369208in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.406349in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.406349in}{1.757059in}}%
\pgfpathlineto{\pgfqpoint{1.369208in}{1.757059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406349in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.443489in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.443489in}{1.709178in}}%
\pgfpathlineto{\pgfqpoint{1.406349in}{1.709178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443489in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.480630in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.480630in}{1.673267in}}%
\pgfpathlineto{\pgfqpoint{1.443489in}{1.673267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561633in}{1.661330in}}%
\pgfpathlineto{\pgfqpoint{0.569438in}{1.661506in}}%
\pgfpathlineto{\pgfqpoint{0.585049in}{1.662627in}}%
\pgfpathlineto{\pgfqpoint{0.600659in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{0.647492in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{1.131423in}{1.661505in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.662637in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{1.661505in}}%
\pgfpathlineto{\pgfqpoint{1.186060in}{1.662982in}}%
\pgfpathlineto{\pgfqpoint{1.193865in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{1.209476in}{1.662981in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{1.662734in}}%
\pgfpathlineto{\pgfqpoint{1.225087in}{1.663714in}}%
\pgfpathlineto{\pgfqpoint{1.248503in}{1.662783in}}%
\pgfpathlineto{\pgfqpoint{1.256308in}{1.663070in}}%
\pgfpathlineto{\pgfqpoint{1.264114in}{1.663795in}}%
\pgfpathlineto{\pgfqpoint{1.279724in}{1.664005in}}%
\pgfpathlineto{\pgfqpoint{1.287530in}{1.664512in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{1.303140in}{1.667233in}}%
\pgfpathlineto{\pgfqpoint{1.318751in}{1.669200in}}%
\pgfpathlineto{\pgfqpoint{1.326556in}{1.671560in}}%
\pgfpathlineto{\pgfqpoint{1.334362in}{1.675870in}}%
\pgfpathlineto{\pgfqpoint{1.342167in}{1.677307in}}%
\pgfpathlineto{\pgfqpoint{1.349972in}{1.672052in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.668005in}}%
\pgfpathlineto{\pgfqpoint{1.365583in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{1.381194in}{1.700750in}}%
\pgfpathlineto{\pgfqpoint{1.388999in}{1.703440in}}%
\pgfpathlineto{\pgfqpoint{1.396804in}{1.703137in}}%
\pgfpathlineto{\pgfqpoint{1.404610in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{1.428026in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{1.435831in}{1.762706in}}%
\pgfpathlineto{\pgfqpoint{1.443636in}{1.791854in}}%
\pgfpathlineto{\pgfqpoint{1.451442in}{1.836068in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{1.891331in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{1.954693in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{2.038984in}}%
\pgfpathlineto{\pgfqpoint{1.482663in}{2.151848in}}%
\pgfpathlineto{\pgfqpoint{1.490468in}{2.223880in}}%
\pgfpathlineto{\pgfqpoint{1.498274in}{2.204436in}}%
\pgfpathlineto{\pgfqpoint{1.506079in}{2.143847in}}%
\pgfpathlineto{\pgfqpoint{1.513884in}{2.004698in}}%
\pgfpathlineto{\pgfqpoint{1.521690in}{1.843397in}}%
\pgfpathlineto{\pgfqpoint{1.529495in}{1.728559in}}%
\pgfpathlineto{\pgfqpoint{1.537301in}{1.675831in}}%
\pgfpathlineto{\pgfqpoint{1.545106in}{1.662857in}}%
\pgfpathlineto{\pgfqpoint{1.552911in}{1.661355in}}%
\pgfpathlineto{\pgfqpoint{1.552911in}{1.661355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560721in}{1.661320in}}%
\pgfpathlineto{\pgfqpoint{0.617092in}{1.661644in}}%
\pgfpathlineto{\pgfqpoint{0.681515in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{0.705674in}{1.662449in}}%
\pgfpathlineto{\pgfqpoint{0.729833in}{1.663598in}}%
\pgfpathlineto{\pgfqpoint{0.778151in}{1.666934in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{1.667126in}}%
\pgfpathlineto{\pgfqpoint{0.818416in}{1.666533in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{1.665694in}}%
\pgfpathlineto{\pgfqpoint{0.882840in}{1.665783in}}%
\pgfpathlineto{\pgfqpoint{0.955316in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{0.971422in}{1.668128in}}%
\pgfpathlineto{\pgfqpoint{0.987528in}{1.669685in}}%
\pgfpathlineto{\pgfqpoint{1.003634in}{1.672089in}}%
\pgfpathlineto{\pgfqpoint{1.019740in}{1.675560in}}%
\pgfpathlineto{\pgfqpoint{1.035846in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{1.060005in}{1.686874in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{1.690501in}}%
\pgfpathlineto{\pgfqpoint{1.108323in}{1.696427in}}%
\pgfpathlineto{\pgfqpoint{1.116376in}{1.698447in}}%
\pgfpathlineto{\pgfqpoint{1.124429in}{1.700955in}}%
\pgfpathlineto{\pgfqpoint{1.132482in}{1.704002in}}%
\pgfpathlineto{\pgfqpoint{1.140535in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{1.156641in}{1.715864in}}%
\pgfpathlineto{\pgfqpoint{1.180800in}{1.728976in}}%
\pgfpathlineto{\pgfqpoint{1.196906in}{1.736956in}}%
\pgfpathlineto{\pgfqpoint{1.221064in}{1.748615in}}%
\pgfpathlineto{\pgfqpoint{1.237170in}{1.757543in}}%
\pgfpathlineto{\pgfqpoint{1.253276in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{1.285488in}{1.789528in}}%
\pgfpathlineto{\pgfqpoint{1.293541in}{1.794320in}}%
\pgfpathlineto{\pgfqpoint{1.301594in}{1.798426in}}%
\pgfpathlineto{\pgfqpoint{1.309647in}{1.801568in}}%
\pgfpathlineto{\pgfqpoint{1.317700in}{1.803471in}}%
\pgfpathlineto{\pgfqpoint{1.325753in}{1.803899in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{1.802705in}}%
\pgfpathlineto{\pgfqpoint{1.341859in}{1.799848in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{1.357965in}{1.789511in}}%
\pgfpathlineto{\pgfqpoint{1.366018in}{1.782395in}}%
\pgfpathlineto{\pgfqpoint{1.374071in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{1.382124in}{1.765356in}}%
\pgfpathlineto{\pgfqpoint{1.398230in}{1.745987in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{1.716366in}}%
\pgfpathlineto{\pgfqpoint{1.430442in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{1.438495in}{1.699031in}}%
\pgfpathlineto{\pgfqpoint{1.446548in}{1.691704in}}%
\pgfpathlineto{\pgfqpoint{1.454601in}{1.685407in}}%
\pgfpathlineto{\pgfqpoint{1.462654in}{1.680140in}}%
\pgfpathlineto{\pgfqpoint{1.470707in}{1.675837in}}%
\pgfpathlineto{\pgfqpoint{1.478759in}{1.672382in}}%
\pgfpathlineto{\pgfqpoint{1.486812in}{1.669642in}}%
\pgfpathlineto{\pgfqpoint{1.494865in}{1.667487in}}%
\pgfpathlineto{\pgfqpoint{1.502918in}{1.665805in}}%
\pgfpathlineto{\pgfqpoint{1.519024in}{1.663517in}}%
\pgfpathlineto{\pgfqpoint{1.535130in}{1.662257in}}%
\pgfpathlineto{\pgfqpoint{1.559289in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.583448in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{1.583448in}{1.661329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{0.509584in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.661297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{2.311900in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072084in,y=2.332733in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ROC AUC=0.979}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.311900in}}%
\pgfpathlineto{\pgfqpoint{1.859584in}{2.311900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917085in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.917085in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917085in,y=1.612686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272918in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.272918in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272918in,y=1.612686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628751in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.628751in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628751in,y=1.612686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984584in,y=1.612686in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422084in,y=1.500032in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{log}~p(\textbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.661297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=1.622717in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{1.791418in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.791418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=1.752837in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{1.921538in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.921538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=1.882958in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{2.051659in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.051659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=2.013078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{2.181779in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.181779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=2.143199in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{2.311900in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=2.273319in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986360in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{1.662564in}}%
\pgfpathlineto{\pgfqpoint{1.986360in}{1.662564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011220in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036080in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.060940in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.060940in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.036080in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060940in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.085800in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.085800in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.060940in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085800in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.110659in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.110659in}{1.665098in}}%
\pgfpathlineto{\pgfqpoint{2.085800in}{1.665098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110659in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.135519in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.135519in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.110659in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135519in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.160379in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.160379in}{1.663831in}}%
\pgfpathlineto{\pgfqpoint{2.135519in}{1.663831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160379in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.185239in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.185239in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.160379in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185239in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.185239in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210099in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.234959in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.234959in}{1.662564in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{1.662564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234959in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.259819in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.259819in}{1.662564in}}%
\pgfpathlineto{\pgfqpoint{2.234959in}{1.662564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259819in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{1.665098in}}%
\pgfpathlineto{\pgfqpoint{2.259819in}{1.665098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284679in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.309539in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.309539in}{1.670166in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{1.670166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309539in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.334399in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.334399in}{1.666365in}}%
\pgfpathlineto{\pgfqpoint{2.309539in}{1.666365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334399in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.359259in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.359259in}{1.672700in}}%
\pgfpathlineto{\pgfqpoint{2.334399in}{1.672700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359259in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.384119in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.384119in}{1.682836in}}%
\pgfpathlineto{\pgfqpoint{2.359259in}{1.682836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384119in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.408979in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.408979in}{1.691705in}}%
\pgfpathlineto{\pgfqpoint{2.384119in}{1.691705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408979in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.433839in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.433839in}{1.703108in}}%
\pgfpathlineto{\pgfqpoint{2.408979in}{1.703108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433839in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.458699in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.458699in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{2.433839in}{1.709443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458699in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.483559in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.483559in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{2.458699in}{1.758856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483559in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{1.771526in}}%
\pgfpathlineto{\pgfqpoint{2.483559in}{1.771526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508419in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.533279in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.533279in}{1.813336in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{1.813336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533279in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.558139in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.558139in}{1.814603in}}%
\pgfpathlineto{\pgfqpoint{2.533279in}{1.814603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558139in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.582998in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.582998in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{2.558139in}{1.804467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582998in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.607858in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.607858in}{1.817137in}}%
\pgfpathlineto{\pgfqpoint{2.582998in}{1.817137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607858in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.632718in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.632718in}{1.822205in}}%
\pgfpathlineto{\pgfqpoint{2.607858in}{1.822205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632718in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.657578in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.657578in}{1.839943in}}%
\pgfpathlineto{\pgfqpoint{2.632718in}{1.839943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657578in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{1.850079in}}%
\pgfpathlineto{\pgfqpoint{2.657578in}{1.850079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682438in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.707298in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.707298in}{1.820938in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{1.820938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707298in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.732158in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.732158in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{2.707298in}{1.752521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732158in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.757018in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.757018in}{1.722113in}}%
\pgfpathlineto{\pgfqpoint{2.732158in}{1.722113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757018in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.781878in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.781878in}{1.681569in}}%
\pgfpathlineto{\pgfqpoint{2.757018in}{1.681569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781878in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.806738in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.806738in}{1.670166in}}%
\pgfpathlineto{\pgfqpoint{2.781878in}{1.670166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239872in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.252827in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.252827in}{1.668743in}}%
\pgfpathlineto{\pgfqpoint{2.239872in}{1.668743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252827in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.265782in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.265782in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.252827in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265782in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.278736in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.278736in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.265782in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278736in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.278736in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291691in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.304646in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.304646in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304646in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.317601in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.317601in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.304646in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317601in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.330555in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.330555in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.317601in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330555in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.343510in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.343510in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.330555in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343510in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.356465in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.356465in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.343510in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356465in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.369419in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.369419in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.356465in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369419in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.369419in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382374in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.395329in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.395329in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395329in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.408283in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.408283in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.395329in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408283in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.421238in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.421238in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.408283in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421238in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.434193in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.434193in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.421238in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434193in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.447147in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.447147in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.434193in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447147in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.460102in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.460102in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.447147in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460102in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.473057in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.473057in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.460102in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473057in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.486011in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.486011in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.473057in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486011in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.498966in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.498966in}{1.668743in}}%
\pgfpathlineto{\pgfqpoint{2.486011in}{1.668743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498966in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.498966in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511921in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.524876in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.524876in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524876in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.537830in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.537830in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.524876in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537830in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.550785in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.550785in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.537830in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550785in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.563740in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.563740in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.550785in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563740in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.576694in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.576694in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.563740in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576694in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.589649in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.589649in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.576694in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589649in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.602604in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.602604in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.589649in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602604in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.615558in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.615558in}{1.676189in}}%
\pgfpathlineto{\pgfqpoint{2.602604in}{1.676189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615558in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.628513in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.628513in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.615558in}{1.661297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628513in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.641468in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.641468in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{2.628513in}{1.691081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641468in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.654422in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.654422in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{2.641468in}{1.691081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654422in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.667377in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.667377in}{1.668743in}}%
\pgfpathlineto{\pgfqpoint{2.654422in}{1.668743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667377in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.680332in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.680332in}{1.683635in}}%
\pgfpathlineto{\pgfqpoint{2.667377in}{1.683635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680332in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.693286in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.693286in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{2.680332in}{1.691081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693286in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.706241in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.706241in}{1.676189in}}%
\pgfpathlineto{\pgfqpoint{2.693286in}{1.676189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706241in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.719196in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.719196in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{2.706241in}{1.691081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719196in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.732151in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.732151in}{1.735757in}}%
\pgfpathlineto{\pgfqpoint{2.719196in}{1.735757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732151in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.745105in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.745105in}{1.728311in}}%
\pgfpathlineto{\pgfqpoint{2.732151in}{1.728311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745105in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.758060in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.758060in}{1.765541in}}%
\pgfpathlineto{\pgfqpoint{2.745105in}{1.765541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758060in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.771015in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.771015in}{1.817663in}}%
\pgfpathlineto{\pgfqpoint{2.758060in}{1.817663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771015in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.783969in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.783969in}{1.735757in}}%
\pgfpathlineto{\pgfqpoint{2.771015in}{1.735757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783969in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.796924in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.796924in}{1.810217in}}%
\pgfpathlineto{\pgfqpoint{2.783969in}{1.810217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796924in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.809879in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.809879in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{2.796924in}{1.959138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809879in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.822833in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.822833in}{2.041044in}}%
\pgfpathlineto{\pgfqpoint{2.809879in}{2.041044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822833in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{2.182518in}}%
\pgfpathlineto{\pgfqpoint{2.822833in}{2.182518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835788in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.848743in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.848743in}{2.167626in}}%
\pgfpathlineto{\pgfqpoint{2.835788in}{2.167626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848743in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.861697in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.861697in}{2.175072in}}%
\pgfpathlineto{\pgfqpoint{2.848743in}{2.175072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861697in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.874652in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.874652in}{2.003814in}}%
\pgfpathlineto{\pgfqpoint{2.861697in}{2.003814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874652in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.887607in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.887607in}{1.854893in}}%
\pgfpathlineto{\pgfqpoint{2.874652in}{1.854893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910194in}{1.661308in}}%
\pgfpathlineto{\pgfqpoint{1.963808in}{1.661630in}}%
\pgfpathlineto{\pgfqpoint{2.002103in}{1.661707in}}%
\pgfpathlineto{\pgfqpoint{2.040399in}{1.661506in}}%
\pgfpathlineto{\pgfqpoint{2.071036in}{1.662261in}}%
\pgfpathlineto{\pgfqpoint{2.094013in}{1.662877in}}%
\pgfpathlineto{\pgfqpoint{2.124650in}{1.662740in}}%
\pgfpathlineto{\pgfqpoint{2.208900in}{1.661963in}}%
\pgfpathlineto{\pgfqpoint{2.239537in}{1.663196in}}%
\pgfpathlineto{\pgfqpoint{2.270173in}{1.665379in}}%
\pgfpathlineto{\pgfqpoint{2.316128in}{1.669824in}}%
\pgfpathlineto{\pgfqpoint{2.331446in}{1.671777in}}%
\pgfpathlineto{\pgfqpoint{2.346764in}{1.674632in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{1.678716in}}%
\pgfpathlineto{\pgfqpoint{2.377401in}{1.684082in}}%
\pgfpathlineto{\pgfqpoint{2.392719in}{1.690607in}}%
\pgfpathlineto{\pgfqpoint{2.408038in}{1.698040in}}%
\pgfpathlineto{\pgfqpoint{2.423356in}{1.706421in}}%
\pgfpathlineto{\pgfqpoint{2.431015in}{1.711263in}}%
\pgfpathlineto{\pgfqpoint{2.438674in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.446333in}{1.723191in}}%
\pgfpathlineto{\pgfqpoint{2.453992in}{1.730441in}}%
\pgfpathlineto{\pgfqpoint{2.469311in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{2.492288in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{2.499947in}{1.779781in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{1.786959in}}%
\pgfpathlineto{\pgfqpoint{2.515266in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{2.522925in}{1.799070in}}%
\pgfpathlineto{\pgfqpoint{2.530584in}{1.803759in}}%
\pgfpathlineto{\pgfqpoint{2.538243in}{1.807470in}}%
\pgfpathlineto{\pgfqpoint{2.545902in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{2.553561in}{1.812228in}}%
\pgfpathlineto{\pgfqpoint{2.561220in}{1.813578in}}%
\pgfpathlineto{\pgfqpoint{2.591857in}{1.817196in}}%
\pgfpathlineto{\pgfqpoint{2.599516in}{1.818680in}}%
\pgfpathlineto{\pgfqpoint{2.607175in}{1.820634in}}%
\pgfpathlineto{\pgfqpoint{2.614834in}{1.823051in}}%
\pgfpathlineto{\pgfqpoint{2.630153in}{1.828895in}}%
\pgfpathlineto{\pgfqpoint{2.637812in}{1.831898in}}%
\pgfpathlineto{\pgfqpoint{2.645471in}{1.834462in}}%
\pgfpathlineto{\pgfqpoint{2.653130in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{2.660789in}{1.836040in}}%
\pgfpathlineto{\pgfqpoint{2.668448in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{2.676107in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{2.683767in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{2.691426in}{1.811642in}}%
\pgfpathlineto{\pgfqpoint{2.699085in}{1.799538in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{1.772021in}}%
\pgfpathlineto{\pgfqpoint{2.729721in}{1.745009in}}%
\pgfpathlineto{\pgfqpoint{2.737380in}{1.732847in}}%
\pgfpathlineto{\pgfqpoint{2.745040in}{1.721710in}}%
\pgfpathlineto{\pgfqpoint{2.752699in}{1.711520in}}%
\pgfpathlineto{\pgfqpoint{2.760358in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{2.768017in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{2.775676in}{1.686392in}}%
\pgfpathlineto{\pgfqpoint{2.783335in}{1.680100in}}%
\pgfpathlineto{\pgfqpoint{2.790994in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{2.798654in}{1.670984in}}%
\pgfpathlineto{\pgfqpoint{2.806313in}{1.667981in}}%
\pgfpathlineto{\pgfqpoint{2.813972in}{1.665789in}}%
\pgfpathlineto{\pgfqpoint{2.821631in}{1.664226in}}%
\pgfpathlineto{\pgfqpoint{2.836949in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{1.661634in}}%
\pgfpathlineto{\pgfqpoint{2.882904in}{1.661313in}}%
\pgfpathlineto{\pgfqpoint{2.882904in}{1.661313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{1.661297in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205101in}{1.661375in}}%
\pgfpathlineto{\pgfqpoint{2.216397in}{1.661728in}}%
\pgfpathlineto{\pgfqpoint{2.227693in}{1.663215in}}%
\pgfpathlineto{\pgfqpoint{2.233341in}{1.664131in}}%
\pgfpathlineto{\pgfqpoint{2.238988in}{1.664599in}}%
\pgfpathlineto{\pgfqpoint{2.244636in}{1.664334in}}%
\pgfpathlineto{\pgfqpoint{2.261580in}{1.661877in}}%
\pgfpathlineto{\pgfqpoint{2.272875in}{1.661358in}}%
\pgfpathlineto{\pgfqpoint{2.323706in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.470550in}{1.661456in}}%
\pgfpathlineto{\pgfqpoint{2.481846in}{1.662410in}}%
\pgfpathlineto{\pgfqpoint{2.493142in}{1.664258in}}%
\pgfpathlineto{\pgfqpoint{2.498789in}{1.664653in}}%
\pgfpathlineto{\pgfqpoint{2.504437in}{1.664280in}}%
\pgfpathlineto{\pgfqpoint{2.521381in}{1.661787in}}%
\pgfpathlineto{\pgfqpoint{2.532676in}{1.661342in}}%
\pgfpathlineto{\pgfqpoint{2.572211in}{1.661348in}}%
\pgfpathlineto{\pgfqpoint{2.583507in}{1.661897in}}%
\pgfpathlineto{\pgfqpoint{2.589155in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.594803in}{1.664248in}}%
\pgfpathlineto{\pgfqpoint{2.617394in}{1.671940in}}%
\pgfpathlineto{\pgfqpoint{2.623042in}{1.675113in}}%
\pgfpathlineto{\pgfqpoint{2.634338in}{1.682975in}}%
\pgfpathlineto{\pgfqpoint{2.639986in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{2.645633in}{1.683707in}}%
\pgfpathlineto{\pgfqpoint{2.656929in}{1.678263in}}%
\pgfpathlineto{\pgfqpoint{2.662577in}{1.677255in}}%
\pgfpathlineto{\pgfqpoint{2.668225in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{2.673873in}{1.680861in}}%
\pgfpathlineto{\pgfqpoint{2.685168in}{1.686974in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{1.688611in}}%
\pgfpathlineto{\pgfqpoint{2.702112in}{1.689763in}}%
\pgfpathlineto{\pgfqpoint{2.707760in}{1.692989in}}%
\pgfpathlineto{\pgfqpoint{2.713408in}{1.700119in}}%
\pgfpathlineto{\pgfqpoint{2.730351in}{1.730671in}}%
\pgfpathlineto{\pgfqpoint{2.735999in}{1.737687in}}%
\pgfpathlineto{\pgfqpoint{2.741647in}{1.745454in}}%
\pgfpathlineto{\pgfqpoint{2.747295in}{1.756568in}}%
\pgfpathlineto{\pgfqpoint{2.752942in}{1.769530in}}%
\pgfpathlineto{\pgfqpoint{2.758590in}{1.778973in}}%
\pgfpathlineto{\pgfqpoint{2.764238in}{1.780756in}}%
\pgfpathlineto{\pgfqpoint{2.769886in}{1.776933in}}%
\pgfpathlineto{\pgfqpoint{2.775534in}{1.775325in}}%
\pgfpathlineto{\pgfqpoint{2.781182in}{1.784376in}}%
\pgfpathlineto{\pgfqpoint{2.786830in}{1.808417in}}%
\pgfpathlineto{\pgfqpoint{2.792477in}{1.846524in}}%
\pgfpathlineto{\pgfqpoint{2.798125in}{1.894283in}}%
\pgfpathlineto{\pgfqpoint{2.815069in}{2.050335in}}%
\pgfpathlineto{\pgfqpoint{2.820717in}{2.095333in}}%
\pgfpathlineto{\pgfqpoint{2.826364in}{2.130226in}}%
\pgfpathlineto{\pgfqpoint{2.832012in}{2.152203in}}%
\pgfpathlineto{\pgfqpoint{2.837660in}{2.161495in}}%
\pgfpathlineto{\pgfqpoint{2.843308in}{2.159828in}}%
\pgfpathlineto{\pgfqpoint{2.848956in}{2.147452in}}%
\pgfpathlineto{\pgfqpoint{2.854604in}{2.122190in}}%
\pgfpathlineto{\pgfqpoint{2.860252in}{2.081760in}}%
\pgfpathlineto{\pgfqpoint{2.865899in}{2.026899in}}%
\pgfpathlineto{\pgfqpoint{2.871547in}{1.961855in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{1.824791in}}%
\pgfpathlineto{\pgfqpoint{2.888491in}{1.765185in}}%
\pgfpathlineto{\pgfqpoint{2.894139in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.899786in}{1.688887in}}%
\pgfpathlineto{\pgfqpoint{2.905434in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{2.911082in}{1.664991in}}%
\pgfpathlineto{\pgfqpoint{2.916730in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{2.922378in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{2.922378in}{1.661532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{1.859584in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.661297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{2.311900in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.311900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422084in,y=2.332733in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ROC AUC=0.981}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.287201in}}%
\pgfpathlineto{\pgfqpoint{0.509584in}{1.287201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646378in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.646378in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646378in,y=0.587987in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873878in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.873878in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873878in,y=0.587987in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101378in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.101378in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101378in,y=0.587987in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328879in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.328879in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328879in,y=0.587987in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072084in,y=0.475333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{log}~p(\textbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{1.287201in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=1.248620in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.070333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=1.031753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{0.853466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=0.814885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{0.636598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369151in, y=0.598018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.3in, y=0.788740in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GeF\(\displaystyle ^+\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%%\pgftext[x=0.291991in, y=0.765658in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605028in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.624081in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.624081in}{0.638360in}}%
\pgfpathlineto{\pgfqpoint{0.605028in}{0.638360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624081in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.643134in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.643134in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.624081in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643134in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.662188in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.662188in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.643134in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662188in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.681241in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.681241in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.662188in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681241in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.700294in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.700294in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.681241in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700294in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.719348in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.719348in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.700294in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719348in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.738401in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.738401in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.719348in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738401in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.757454in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.757454in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.738401in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757454in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.776507in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.776507in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.757454in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776507in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.795561in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.795561in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.776507in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795561in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.814614in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.814614in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.795561in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814614in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.833667in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.833667in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.814614in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833667in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.833667in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852721in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.871774in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.871774in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871774in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.890827in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.890827in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.871774in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890827in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.909880in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.909880in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.890827in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909880in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.928934in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.928934in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.909880in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928934in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.928934in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947987in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.967040in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.967040in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967040in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.967040in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986093in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.005147in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.005147in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005147in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.024200in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.024200in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.005147in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024200in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.043253in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.043253in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.024200in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043253in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.043253in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062307in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.081360in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.081360in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{1.062307in}{0.640121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081360in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.081360in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100413in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.119466in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.119466in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119466in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.138520in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.138520in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.119466in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138520in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.157573in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.157573in}{0.638360in}}%
\pgfpathlineto{\pgfqpoint{1.138520in}{0.638360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157573in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.176626in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.176626in}{0.638360in}}%
\pgfpathlineto{\pgfqpoint{1.157573in}{0.638360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176626in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.195680in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.195680in}{0.641883in}}%
\pgfpathlineto{\pgfqpoint{1.176626in}{0.641883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195680in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.214733in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.214733in}{0.638360in}}%
\pgfpathlineto{\pgfqpoint{1.195680in}{0.638360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214733in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.233786in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.233786in}{0.641883in}}%
\pgfpathlineto{\pgfqpoint{1.214733in}{0.641883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233786in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.638360in}}%
\pgfpathlineto{\pgfqpoint{1.233786in}{0.638360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252839in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.271893in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.271893in}{0.641883in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{0.641883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271893in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.290946in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.290946in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{1.271893in}{0.640121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290946in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.309999in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.309999in}{0.641883in}}%
\pgfpathlineto{\pgfqpoint{1.290946in}{0.641883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309999in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{0.657737in}}%
\pgfpathlineto{\pgfqpoint{1.309999in}{0.657737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329053in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.348106in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.348106in}{0.647167in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{0.647167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348106in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.367159in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.367159in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{1.348106in}{0.666544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367159in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.386212in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.386212in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{1.367159in}{0.680636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386212in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.405266in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.405266in}{0.722913in}}%
\pgfpathlineto{\pgfqpoint{1.386212in}{0.722913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405266in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.424319in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.424319in}{0.782805in}}%
\pgfpathlineto{\pgfqpoint{1.405266in}{0.782805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424319in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.443372in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.443372in}{0.876166in}}%
\pgfpathlineto{\pgfqpoint{1.424319in}{0.876166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443372in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.462425in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.462425in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{1.443372in}{1.004757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462425in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.481479in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.481479in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{1.462425in}{1.233756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481479in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.500532in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.500532in}{1.205571in}}%
\pgfpathlineto{\pgfqpoint{1.481479in}{1.205571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500532in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.519585in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.519585in}{0.939581in}}%
\pgfpathlineto{\pgfqpoint{1.500532in}{0.939581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519585in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{0.763428in}}%
\pgfpathlineto{\pgfqpoint{1.519585in}{0.763428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538639in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.557692in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.557692in}{0.647167in}}%
\pgfpathlineto{\pgfqpoint{1.538639in}{0.647167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665800in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.703163in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.703163in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{0.665800in}{0.639349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703163in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.740526in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.740526in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.703163in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740526in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.777890in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.777890in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{0.740526in}{0.642100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777890in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.815253in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.815253in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{0.777890in}{0.642100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815253in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.852616in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.852616in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{0.815253in}{0.642100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852616in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.889979in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.889979in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{0.852616in}{0.647602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889979in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.927342in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.927342in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{0.889979in}{0.644851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927342in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{0.927342in}{0.644851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964706in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.002069in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.002069in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{0.658606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002069in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.039432in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.039432in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{1.002069in}{0.658606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039432in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{0.669610in}}%
\pgfpathlineto{\pgfqpoint{1.039432in}{0.669610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076795in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.114158in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.114158in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{0.686116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114158in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.151522in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.151522in}{0.760393in}}%
\pgfpathlineto{\pgfqpoint{1.114158in}{0.760393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151522in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.188885in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.188885in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{1.151522in}{0.727381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188885in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.226248in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.226248in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{1.188885in}{0.774148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226248in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.263611in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.263611in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{1.226248in}{0.787903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263611in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.300974in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.300974in}{0.818164in}}%
\pgfpathlineto{\pgfqpoint{1.263611in}{0.818164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300974in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{1.300974in}{0.834670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338338in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.375701in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.375701in}{0.763144in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{0.763144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375701in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.413064in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.413064in}{0.746638in}}%
\pgfpathlineto{\pgfqpoint{1.375701in}{0.746638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413064in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.450427in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.450427in}{0.664108in}}%
\pgfpathlineto{\pgfqpoint{1.413064in}{0.664108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579272in}{0.636616in}}%
\pgfpathlineto{\pgfqpoint{0.587179in}{0.636780in}}%
\pgfpathlineto{\pgfqpoint{0.602992in}{0.638115in}}%
\pgfpathlineto{\pgfqpoint{0.610899in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{0.618806in}{0.637036in}}%
\pgfpathlineto{\pgfqpoint{0.634620in}{0.636605in}}%
\pgfpathlineto{\pgfqpoint{1.037872in}{0.636617in}}%
\pgfpathlineto{\pgfqpoint{1.045779in}{0.636787in}}%
\pgfpathlineto{\pgfqpoint{1.053686in}{0.637508in}}%
\pgfpathlineto{\pgfqpoint{1.061593in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{1.069500in}{0.639046in}}%
\pgfpathlineto{\pgfqpoint{1.077406in}{0.638494in}}%
\pgfpathlineto{\pgfqpoint{1.085313in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{1.093220in}{0.636766in}}%
\pgfpathlineto{\pgfqpoint{1.116941in}{0.636599in}}%
\pgfpathlineto{\pgfqpoint{1.132755in}{0.636725in}}%
\pgfpathlineto{\pgfqpoint{1.164382in}{0.638594in}}%
\pgfpathlineto{\pgfqpoint{1.172289in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{1.180196in}{0.639991in}}%
\pgfpathlineto{\pgfqpoint{1.188103in}{0.642052in}}%
\pgfpathlineto{\pgfqpoint{1.196010in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{1.203917in}{0.639251in}}%
\pgfpathlineto{\pgfqpoint{1.211824in}{0.638192in}}%
\pgfpathlineto{\pgfqpoint{1.219731in}{0.639454in}}%
\pgfpathlineto{\pgfqpoint{1.227638in}{0.641504in}}%
\pgfpathlineto{\pgfqpoint{1.235544in}{0.641410in}}%
\pgfpathlineto{\pgfqpoint{1.243451in}{0.639405in}}%
\pgfpathlineto{\pgfqpoint{1.251358in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{1.267172in}{0.641114in}}%
\pgfpathlineto{\pgfqpoint{1.290893in}{0.641210in}}%
\pgfpathlineto{\pgfqpoint{1.298800in}{0.643650in}}%
\pgfpathlineto{\pgfqpoint{1.314613in}{0.653806in}}%
\pgfpathlineto{\pgfqpoint{1.322520in}{0.654646in}}%
\pgfpathlineto{\pgfqpoint{1.330427in}{0.651312in}}%
\pgfpathlineto{\pgfqpoint{1.338334in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{1.346241in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{1.354148in}{0.664056in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.672787in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{0.678293in}}%
\pgfpathlineto{\pgfqpoint{1.377869in}{0.684783in}}%
\pgfpathlineto{\pgfqpoint{1.385776in}{0.700214in}}%
\pgfpathlineto{\pgfqpoint{1.393682in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{1.401589in}{0.727942in}}%
\pgfpathlineto{\pgfqpoint{1.409496in}{0.751866in}}%
\pgfpathlineto{\pgfqpoint{1.425310in}{0.843451in}}%
\pgfpathlineto{\pgfqpoint{1.433217in}{0.875643in}}%
\pgfpathlineto{\pgfqpoint{1.441124in}{0.904374in}}%
\pgfpathlineto{\pgfqpoint{1.449031in}{0.965663in}}%
\pgfpathlineto{\pgfqpoint{1.464845in}{1.164295in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{1.222175in}}%
\pgfpathlineto{\pgfqpoint{1.480658in}{1.232192in}}%
\pgfpathlineto{\pgfqpoint{1.488565in}{1.208379in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{1.145566in}}%
\pgfpathlineto{\pgfqpoint{1.504379in}{1.037826in}}%
\pgfpathlineto{\pgfqpoint{1.512286in}{0.917354in}}%
\pgfpathlineto{\pgfqpoint{1.520193in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{1.528100in}{0.765283in}}%
\pgfpathlineto{\pgfqpoint{1.543914in}{0.675268in}}%
\pgfpathlineto{\pgfqpoint{1.551821in}{0.649093in}}%
\pgfpathlineto{\pgfqpoint{1.559727in}{0.640246in}}%
\pgfpathlineto{\pgfqpoint{1.567634in}{0.637666in}}%
\pgfpathlineto{\pgfqpoint{1.575541in}{0.636796in}}%
\pgfpathlineto{\pgfqpoint{1.583448in}{0.636618in}}%
\pgfpathlineto{\pgfqpoint{1.583448in}{0.636618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560721in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{0.607719in}{0.636900in}}%
\pgfpathlineto{\pgfqpoint{0.725213in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{0.780044in}{0.642143in}}%
\pgfpathlineto{\pgfqpoint{0.803543in}{0.642371in}}%
\pgfpathlineto{\pgfqpoint{0.834874in}{0.642474in}}%
\pgfpathlineto{\pgfqpoint{0.858373in}{0.643515in}}%
\pgfpathlineto{\pgfqpoint{0.897538in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.928870in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{0.944536in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{0.960202in}{0.651546in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{1.046364in}{0.669334in}}%
\pgfpathlineto{\pgfqpoint{1.054197in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{1.062030in}{0.676672in}}%
\pgfpathlineto{\pgfqpoint{1.069863in}{0.681483in}}%
\pgfpathlineto{\pgfqpoint{1.077696in}{0.687054in}}%
\pgfpathlineto{\pgfqpoint{1.093362in}{0.699926in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{0.713330in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.719426in}}%
\pgfpathlineto{\pgfqpoint{1.124694in}{0.724777in}}%
\pgfpathlineto{\pgfqpoint{1.132527in}{0.729277in}}%
\pgfpathlineto{\pgfqpoint{1.140360in}{0.732983in}}%
\pgfpathlineto{\pgfqpoint{1.156026in}{0.738942in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{0.745112in}}%
\pgfpathlineto{\pgfqpoint{1.179525in}{0.748936in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{1.203023in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{1.226522in}{0.779991in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{0.795133in}}%
\pgfpathlineto{\pgfqpoint{1.265687in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.273520in}{0.809497in}}%
\pgfpathlineto{\pgfqpoint{1.281353in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{1.289186in}{0.816458in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{1.304852in}{0.817802in}}%
\pgfpathlineto{\pgfqpoint{1.312685in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.811474in}}%
\pgfpathlineto{\pgfqpoint{1.328351in}{0.805538in}}%
\pgfpathlineto{\pgfqpoint{1.336184in}{0.798138in}}%
\pgfpathlineto{\pgfqpoint{1.344017in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{1.359683in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{1.383181in}{0.740403in}}%
\pgfpathlineto{\pgfqpoint{1.414513in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{1.422346in}{0.688876in}}%
\pgfpathlineto{\pgfqpoint{1.430179in}{0.679771in}}%
\pgfpathlineto{\pgfqpoint{1.438012in}{0.671533in}}%
\pgfpathlineto{\pgfqpoint{1.445845in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{1.453678in}{0.658079in}}%
\pgfpathlineto{\pgfqpoint{1.461511in}{0.652905in}}%
\pgfpathlineto{\pgfqpoint{1.469344in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{0.645365in}}%
\pgfpathlineto{\pgfqpoint{1.485010in}{0.642789in}}%
\pgfpathlineto{\pgfqpoint{1.492843in}{0.640850in}}%
\pgfpathlineto{\pgfqpoint{1.500676in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{1.516342in}{0.637738in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{1.555507in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{1.555507in}{0.636665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{0.509584in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{0.636598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509584in}{1.287201in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072084in,y=1.308034in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ROC AUC=0.981}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.287201in}}%
\pgfpathlineto{\pgfqpoint{1.859584in}{1.287201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.859584in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859584in,y=0.587987in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127423in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.127423in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127423in,y=0.587987in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395262in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.395262in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395262in,y=0.587987in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663100in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.663100in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663100in,y=0.587987in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422084in,y=0.475333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{log}~p(\textbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{1.287201in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=1.248620in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.070333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=1.031753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{0.853466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=0.814885in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{0.636598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719151in, y=0.598018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123214in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.142810in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.142810in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{2.123214in}{0.638615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142810in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.162406in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.162406in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.142810in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162406in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.182002in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.182002in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.162406in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182002in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.201598in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.201598in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{2.182002in}{0.640631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201598in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.221194in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.221194in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.201598in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221194in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.240790in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.240790in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.221194in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240790in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.260386in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.260386in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{2.240790in}{0.638615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260386in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.279982in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.279982in}{0.642648in}}%
\pgfpathlineto{\pgfqpoint{2.260386in}{0.642648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279982in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.299578in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.299578in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{2.279982in}{0.640631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299578in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.319174in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.319174in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{2.299578in}{0.640631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319174in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.338770in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.338770in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.319174in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338770in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.358366in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.358366in}{0.644664in}}%
\pgfpathlineto{\pgfqpoint{2.338770in}{0.644664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358366in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.377962in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.377962in}{0.650713in}}%
\pgfpathlineto{\pgfqpoint{2.358366in}{0.650713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377962in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.397558in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.397558in}{0.648697in}}%
\pgfpathlineto{\pgfqpoint{2.377962in}{0.648697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397558in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.666845in}}%
\pgfpathlineto{\pgfqpoint{2.397558in}{0.666845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417154in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{0.674910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436750in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{0.668861in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{0.668861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456346in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.475942in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.475942in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{0.682976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475942in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.495538in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.495538in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{2.475942in}{0.699108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495538in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.515134in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.515134in}{0.725321in}}%
\pgfpathlineto{\pgfqpoint{2.495538in}{0.725321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515134in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.534730in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.534730in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{2.515134in}{0.743469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534730in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.554326in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.554326in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{2.534730in}{0.745486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554326in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{2.554326in}{0.834208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573922in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.593518in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.593518in}{0.854373in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{0.854373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593518in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.613114in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.613114in}{0.878570in}}%
\pgfpathlineto{\pgfqpoint{2.593518in}{0.878570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613114in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.632710in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.632710in}{0.892685in}}%
\pgfpathlineto{\pgfqpoint{2.613114in}{0.892685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632710in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.652306in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.652306in}{0.904783in}}%
\pgfpathlineto{\pgfqpoint{2.632710in}{0.904783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652306in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.671902in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.671902in}{0.906800in}}%
\pgfpathlineto{\pgfqpoint{2.652306in}{0.906800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671902in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.671902in}{0.914866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691498in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.840258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711094in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.730690in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.730690in}{0.882603in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.882603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730690in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.750286in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.750286in}{0.757584in}}%
\pgfpathlineto{\pgfqpoint{2.730690in}{0.757584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750286in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.769882in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.769882in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{2.750286in}{0.701124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769882in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.654746in}}%
\pgfpathlineto{\pgfqpoint{2.769882in}{0.654746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789478in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.809074in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.809074in}{0.646680in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.646680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521783in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.535881in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.535881in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{2.521783in}{0.645182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535881in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.549980in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.549980in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{2.535881in}{0.645182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549980in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.564078in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.564078in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.549980in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564078in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.578176in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.578176in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.564078in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578176in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.592274in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.592274in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.578176in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592274in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.592274in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606372in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.620470in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.620470in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.653765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620470in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.634568in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.634568in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.620470in}{0.636598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634568in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{2.634568in}{0.653765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648667in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.662765in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.662765in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{2.648667in}{0.653765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662765in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.676863in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.676863in}{0.662349in}}%
\pgfpathlineto{\pgfqpoint{2.662765in}{0.662349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676863in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.690961in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.690961in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{2.676863in}{0.679516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690961in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.705059in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.705059in}{0.662349in}}%
\pgfpathlineto{\pgfqpoint{2.690961in}{0.662349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705059in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{0.696683in}}%
\pgfpathlineto{\pgfqpoint{2.705059in}{0.696683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719157in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.733255in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.733255in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{2.719157in}{0.679516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733255in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.747354in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.747354in}{0.670932in}}%
\pgfpathlineto{\pgfqpoint{2.733255in}{0.670932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747354in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.761452in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.761452in}{0.696683in}}%
\pgfpathlineto{\pgfqpoint{2.747354in}{0.696683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761452in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.775550in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.775550in}{0.808268in}}%
\pgfpathlineto{\pgfqpoint{2.761452in}{0.808268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775550in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.789648in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.789648in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{2.775550in}{0.773934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789648in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.803746in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.803746in}{0.859769in}}%
\pgfpathlineto{\pgfqpoint{2.789648in}{0.859769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803746in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.817844in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.817844in}{0.971355in}}%
\pgfpathlineto{\pgfqpoint{2.803746in}{0.971355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817844in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.831943in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.831943in}{1.108691in}}%
\pgfpathlineto{\pgfqpoint{2.817844in}{1.108691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831943in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.846041in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.846041in}{1.108691in}}%
\pgfpathlineto{\pgfqpoint{2.831943in}{1.108691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846041in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.860139in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.860139in}{1.228860in}}%
\pgfpathlineto{\pgfqpoint{2.846041in}{1.228860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860139in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.874237in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.874237in}{1.280361in}}%
\pgfpathlineto{\pgfqpoint{2.860139in}{1.280361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874237in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.888335in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.888335in}{1.100107in}}%
\pgfpathlineto{\pgfqpoint{2.874237in}{1.100107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888335in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.902433in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.902433in}{0.885520in}}%
\pgfpathlineto{\pgfqpoint{2.888335in}{0.885520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060667in}{0.636615in}}%
\pgfpathlineto{\pgfqpoint{2.098980in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{2.130907in}{0.637314in}}%
\pgfpathlineto{\pgfqpoint{2.162834in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{2.201147in}{0.638074in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{0.637587in}}%
\pgfpathlineto{\pgfqpoint{2.239460in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{2.277773in}{0.640750in}}%
\pgfpathlineto{\pgfqpoint{2.296929in}{0.640720in}}%
\pgfpathlineto{\pgfqpoint{2.316085in}{0.640393in}}%
\pgfpathlineto{\pgfqpoint{2.328856in}{0.641114in}}%
\pgfpathlineto{\pgfqpoint{2.341627in}{0.643095in}}%
\pgfpathlineto{\pgfqpoint{2.367169in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{2.379940in}{0.652055in}}%
\pgfpathlineto{\pgfqpoint{2.392711in}{0.657020in}}%
\pgfpathlineto{\pgfqpoint{2.418253in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{2.431024in}{0.672623in}}%
\pgfpathlineto{\pgfqpoint{2.450180in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.462951in}{0.684449in}}%
\pgfpathlineto{\pgfqpoint{2.469336in}{0.687762in}}%
\pgfpathlineto{\pgfqpoint{2.475722in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{2.482107in}{0.695989in}}%
\pgfpathlineto{\pgfqpoint{2.488493in}{0.701096in}}%
\pgfpathlineto{\pgfqpoint{2.494878in}{0.706941in}}%
\pgfpathlineto{\pgfqpoint{2.501264in}{0.713490in}}%
\pgfpathlineto{\pgfqpoint{2.514035in}{0.728276in}}%
\pgfpathlineto{\pgfqpoint{2.526806in}{0.744930in}}%
\pgfpathlineto{\pgfqpoint{2.533191in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{2.539577in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{2.545962in}{0.775722in}}%
\pgfpathlineto{\pgfqpoint{2.558733in}{0.801150in}}%
\pgfpathlineto{\pgfqpoint{2.571504in}{0.827868in}}%
\pgfpathlineto{\pgfqpoint{2.577889in}{0.840440in}}%
\pgfpathlineto{\pgfqpoint{2.584275in}{0.851896in}}%
\pgfpathlineto{\pgfqpoint{2.590660in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{2.597046in}{0.870652in}}%
\pgfpathlineto{\pgfqpoint{2.603431in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{2.609817in}{0.884277in}}%
\pgfpathlineto{\pgfqpoint{2.616202in}{0.889585in}}%
\pgfpathlineto{\pgfqpoint{2.622588in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{2.628973in}{0.897426in}}%
\pgfpathlineto{\pgfqpoint{2.635358in}{0.899853in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{2.648129in}{0.901947in}}%
\pgfpathlineto{\pgfqpoint{2.654515in}{0.901918in}}%
\pgfpathlineto{\pgfqpoint{2.660900in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{2.667286in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{2.673671in}{0.897181in}}%
\pgfpathlineto{\pgfqpoint{2.680057in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{2.686442in}{0.887916in}}%
\pgfpathlineto{\pgfqpoint{2.692828in}{0.881217in}}%
\pgfpathlineto{\pgfqpoint{2.699213in}{0.873191in}}%
\pgfpathlineto{\pgfqpoint{2.705599in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{2.711984in}{0.852193in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{2.724755in}{0.821695in}}%
\pgfpathlineto{\pgfqpoint{2.731140in}{0.802624in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{0.720190in}}%
\pgfpathlineto{\pgfqpoint{2.763068in}{0.702878in}}%
\pgfpathlineto{\pgfqpoint{2.769453in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{2.775839in}{0.675478in}}%
\pgfpathlineto{\pgfqpoint{2.782224in}{0.665406in}}%
\pgfpathlineto{\pgfqpoint{2.788610in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{2.794995in}{0.651613in}}%
\pgfpathlineto{\pgfqpoint{2.801380in}{0.647254in}}%
\pgfpathlineto{\pgfqpoint{2.807766in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{2.814151in}{0.641814in}}%
\pgfpathlineto{\pgfqpoint{2.820537in}{0.640152in}}%
\pgfpathlineto{\pgfqpoint{2.833308in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{2.846079in}{0.637086in}}%
\pgfpathlineto{\pgfqpoint{2.865235in}{0.636653in}}%
\pgfpathlineto{\pgfqpoint{2.871621in}{0.636623in}}%
\pgfpathlineto{\pgfqpoint{2.871621in}{0.636623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859584in}{0.636598in}}{\pgfqpoint{1.125000in}{0.650602in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483628in}{0.636769in}}%
\pgfpathlineto{\pgfqpoint{2.494422in}{0.636993in}}%
\pgfpathlineto{\pgfqpoint{2.501619in}{0.637701in}}%
\pgfpathlineto{\pgfqpoint{2.523207in}{0.640877in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{0.641023in}}%
\pgfpathlineto{\pgfqpoint{2.548394in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{2.555590in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{2.569983in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{2.577179in}{0.636942in}}%
\pgfpathlineto{\pgfqpoint{2.584375in}{0.636928in}}%
\pgfpathlineto{\pgfqpoint{2.591572in}{0.637559in}}%
\pgfpathlineto{\pgfqpoint{2.598768in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{2.616758in}{0.644804in}}%
\pgfpathlineto{\pgfqpoint{2.623955in}{0.645561in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{2.634749in}{0.647192in}}%
\pgfpathlineto{\pgfqpoint{2.641945in}{0.650196in}}%
\pgfpathlineto{\pgfqpoint{2.674328in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{2.681524in}{0.669723in}}%
\pgfpathlineto{\pgfqpoint{2.692319in}{0.672830in}}%
\pgfpathlineto{\pgfqpoint{2.695917in}{0.674464in}}%
\pgfpathlineto{\pgfqpoint{2.710309in}{0.682627in}}%
\pgfpathlineto{\pgfqpoint{2.713907in}{0.683487in}}%
\pgfpathlineto{\pgfqpoint{2.717505in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{2.721104in}{0.682423in}}%
\pgfpathlineto{\pgfqpoint{2.731898in}{0.677833in}}%
\pgfpathlineto{\pgfqpoint{2.735496in}{0.677722in}}%
\pgfpathlineto{\pgfqpoint{2.739094in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{0.683779in}}%
\pgfpathlineto{\pgfqpoint{2.746290in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{2.749888in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{2.753487in}{0.713825in}}%
\pgfpathlineto{\pgfqpoint{2.767879in}{0.771160in}}%
\pgfpathlineto{\pgfqpoint{2.771477in}{0.782695in}}%
\pgfpathlineto{\pgfqpoint{2.778673in}{0.801815in}}%
\pgfpathlineto{\pgfqpoint{2.782271in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{2.789468in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{2.793066in}{0.852646in}}%
\pgfpathlineto{\pgfqpoint{2.796664in}{0.872821in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{0.921013in}}%
\pgfpathlineto{\pgfqpoint{2.821851in}{1.052204in}}%
\pgfpathlineto{\pgfqpoint{2.829047in}{1.098380in}}%
\pgfpathlineto{\pgfqpoint{2.836243in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{2.843439in}{1.173342in}}%
\pgfpathlineto{\pgfqpoint{2.850636in}{1.203937in}}%
\pgfpathlineto{\pgfqpoint{2.854234in}{1.215385in}}%
\pgfpathlineto{\pgfqpoint{2.857832in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{2.861430in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{2.865028in}{1.212320in}}%
\pgfpathlineto{\pgfqpoint{2.868626in}{1.193891in}}%
\pgfpathlineto{\pgfqpoint{2.872224in}{1.166371in}}%
\pgfpathlineto{\pgfqpoint{2.875822in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{2.879420in}{1.089083in}}%
\pgfpathlineto{\pgfqpoint{2.886617in}{0.993692in}}%
\pgfpathlineto{\pgfqpoint{2.897411in}{0.845201in}}%
\pgfpathlineto{\pgfqpoint{2.901009in}{0.800234in}}%
\pgfpathlineto{\pgfqpoint{2.904607in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{2.908205in}{0.725489in}}%
\pgfpathlineto{\pgfqpoint{2.911803in}{0.697549in}}%
\pgfpathlineto{\pgfqpoint{2.915402in}{0.676187in}}%
\pgfpathlineto{\pgfqpoint{2.919000in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{2.922598in}{0.650583in}}%
\pgfpathlineto{\pgfqpoint{2.926196in}{0.644158in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{2.933392in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{2.936990in}{0.637402in}}%
\pgfpathlineto{\pgfqpoint{2.940588in}{0.636944in}}%
\pgfpathlineto{\pgfqpoint{2.940588in}{0.636944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{1.859584in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{0.636598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859584in}{1.287201in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{1.287201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422084in,y=1.308034in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ROC AUC=0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561549in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{0.783772in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{0.783772in}{0.243827in}}%
\pgfpathlineto{\pgfqpoint{0.561549in}{0.243827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872660in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont white wine data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921283in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{2.143506in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{2.143506in}{0.243827in}}%
\pgfpathlineto{\pgfqpoint{1.921283in}{0.243827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232394in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont red wine data}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579408in, y=3.690071in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Trained on white}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784774in, y=3.561598in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  wine data}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977249in, y=3.690071in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Trained on red}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118524in, y=3.561598in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  wine data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/robust.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.175919in}{2.539892in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.175919in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.175919in}{2.539892in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.539892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541359in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{0.541359in}{2.439892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541359in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{0.541359in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541359in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771591in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771591in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001824in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001824in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232056in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232056in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462289in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462289in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692521in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692521in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768879in,y=0.951852in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \epsilon\)-robustness }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036115in,y=0.815047in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont  (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541359in}{1.479259in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.479259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.431034in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541359in}{1.782425in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.782425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.734199in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541359in}{2.085590in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{2.085590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.037365in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541359in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{2.388756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=2.340531in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.877392in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840661in}{1.725581in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{1.725581in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{1.720008in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.672948in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{1.672948in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{1.692294in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{1.692294in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{1.666933in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{1.679219in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{1.727304in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.727304in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{1.727304in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{1.723919in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{1.723919in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{1.704188in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{1.704188in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{1.704188in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{1.689143in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.692294in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{1.692294in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{1.710622in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.710622in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.719429in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.717187in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{1.717187in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{1.725581in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{1.749551in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{1.749551in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{1.746758in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{1.782425in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.782425in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{1.782425in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{1.789088in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.789088in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{1.775974in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{1.775974in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{1.772951in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{1.763672in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{1.763672in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{1.758412in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{1.776595in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{1.776595in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{1.779591in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{1.796205in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{1.796205in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{1.826854in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{1.831657in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{1.831657in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{1.834185in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{1.818805in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{1.818805in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{1.801226in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{1.811836in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{1.811836in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{1.828559in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{1.833664in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{1.833664in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{1.835684in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{1.835684in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{1.847389in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{1.865106in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{1.865106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552870in}{1.820320in}}%
\pgfpathlineto{\pgfqpoint{0.564382in}{1.820320in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{1.805745in}}%
\pgfpathlineto{\pgfqpoint{0.587405in}{1.798381in}}%
\pgfpathlineto{\pgfqpoint{0.598917in}{1.798381in}}%
\pgfpathlineto{\pgfqpoint{0.610428in}{1.837546in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{1.837546in}}%
\pgfpathlineto{\pgfqpoint{0.633452in}{1.855848in}}%
\pgfpathlineto{\pgfqpoint{0.644963in}{1.894230in}}%
\pgfpathlineto{\pgfqpoint{0.656475in}{1.894230in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{1.893585in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{1.902194in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{1.902194in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{1.907685in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{1.900608in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{1.900608in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{1.914019in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{1.927757in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.927757in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{1.931006in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{1.931006in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{1.926789in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{1.943742in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{1.943742in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{1.949783in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{1.952788in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{1.952788in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{1.953779in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.952874in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{1.952874in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{1.955662in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{1.955662in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{1.963585in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{1.968707in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{1.968707in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{1.966015in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{1.967693in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.967693in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{1.972646in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.975884in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{1.975884in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.985304in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{1.985304in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{1.992831in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{1.992831in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{1.992831in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{1.995763in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{1.995763in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{1.995763in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.995763in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{1.995763in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.000082in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.001501in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{2.001501in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{2.001501in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{2.002909in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{2.002909in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{2.008441in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{2.009799in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{2.011147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552870in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{0.564382in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{1.804838in}}%
\pgfpathlineto{\pgfqpoint{0.587405in}{1.808969in}}%
\pgfpathlineto{\pgfqpoint{0.598917in}{1.808969in}}%
\pgfpathlineto{\pgfqpoint{0.610428in}{1.818508in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{1.818508in}}%
\pgfpathlineto{\pgfqpoint{0.633452in}{1.821269in}}%
\pgfpathlineto{\pgfqpoint{0.644963in}{1.827814in}}%
\pgfpathlineto{\pgfqpoint{0.656475in}{1.827814in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{1.838170in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{1.842127in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{1.842127in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{1.837102in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{1.841276in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{1.841276in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{1.847389in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.847389in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{1.853050in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{1.854561in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{1.854561in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{1.855937in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{1.861241in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.860342in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{1.860342in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{1.859606in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{1.859606in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{1.859808in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{1.859167in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{1.859167in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{1.859566in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{1.859682in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.859682in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{1.864353in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.862466in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{1.862466in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{1.866674in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{1.866674in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{1.868076in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{1.869680in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{1.869680in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{1.868257in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.871231in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{1.871231in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{1.871127in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{1.874303in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.874303in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.876355in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.876689in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{1.876689in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{1.880049in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{1.879399in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{1.879399in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{1.882784in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{1.891896in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{1.894616in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.894616in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{1.897043in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{1.897043in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{1.898888in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{1.898888in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{1.898867in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{1.903206in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{1.903206in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{1.906677in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{1.907794in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{1.907794in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{1.908654in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{1.908654in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{1.910684in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{1.911911in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{1.911911in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{1.914677in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{1.917281in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{1.917281in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{1.919908in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{1.923132in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{1.923132in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{1.927033in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{1.928973in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{1.928973in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{1.933556in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{1.933556in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{1.938214in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{1.955387in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{1.955387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702521in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{1.850881in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{1.850881in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{1.912353in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{1.975348in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{1.975348in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{2.045550in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{2.046472in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{2.046472in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.057169in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{2.076674in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{2.076674in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{2.094012in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{2.094012in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{2.108047in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{2.130376in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{2.130376in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{2.144267in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{2.133617in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{2.143336in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{2.143336in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{2.147923in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{2.154492in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{2.154492in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{2.168507in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{2.168507in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{2.175788in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{2.182603in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{2.182603in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{2.190532in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{2.199277in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{2.199277in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{2.204691in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{2.213456in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{2.213456in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{2.215809in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{2.215809in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.222504in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.225660in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{2.225660in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{2.229687in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{2.233520in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{2.233520in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{2.240658in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{2.242341in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{2.242341in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{2.243623in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{2.243623in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{2.248833in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{2.248833in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{2.252331in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{2.256945in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{2.256945in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{2.258206in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{2.263596in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{2.263596in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{2.265851in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{2.266402in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{2.266402in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{2.268558in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.268558in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{2.273142in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{2.278736in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{2.279178in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{2.279178in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{2.281335in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.282174in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{2.282174in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{2.284615in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.288074in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.288074in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{2.288811in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.288811in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{2.290609in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{2.292682in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{2.292682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552870in}{1.378204in}}%
\pgfpathlineto{\pgfqpoint{0.564382in}{1.378204in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{1.504523in}}%
\pgfpathlineto{\pgfqpoint{0.587405in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.598917in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{0.610428in}{1.444109in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{1.444109in}}%
\pgfpathlineto{\pgfqpoint{0.633452in}{1.409013in}}%
\pgfpathlineto{\pgfqpoint{0.644963in}{1.367567in}}%
\pgfpathlineto{\pgfqpoint{0.656475in}{1.367567in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{1.378204in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{1.374719in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{1.374719in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{1.366029in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.366029in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{1.401889in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{1.422141in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{1.422141in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{1.438039in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{1.438039in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{1.445294in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.444371in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{1.444371in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{1.457274in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{1.482554in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{1.506724in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{1.506724in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{1.511705in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{1.519747in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.530564in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{1.530564in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{1.536103in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{1.551282in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{1.552579in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{1.552579in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{1.557888in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.553260in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{1.553260in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{1.556613in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{1.557744in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.557744in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.554670in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.555428in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{1.555428in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{1.561600in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{1.562278in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{1.562278in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{1.570574in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{1.570863in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.570863in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{1.576705in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{1.576705in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{1.575034in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{1.578881in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{1.578881in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{1.578881in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{1.584584in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{1.586468in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{1.586468in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{1.588342in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{1.588342in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{1.588342in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{1.592065in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{1.592065in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{1.601222in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{1.603029in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{1.603029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679498in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{1.733263in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{1.686299in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{1.686299in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{1.681369in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{1.670732in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{1.670732in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{1.630842in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{1.589874in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{1.630842in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{1.618210in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{1.618210in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{1.630842in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{1.630842in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{1.644791in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{1.682974in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.683371in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{1.683371in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{1.705280in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.713691in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{1.713691in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{1.710027in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{1.710027in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{1.694443in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{1.699299in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{1.699299in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{1.691207in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.704986in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{1.704986in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{1.706256in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.710805in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{1.710805in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.705209in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.729197in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.731354in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{1.731354in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{1.746498in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{1.757531in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{1.757531in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{1.760827in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{1.776245in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.776245in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{1.785416in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{1.800187in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.800187in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{1.829359in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{1.829359in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{1.849850in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{1.871946in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{1.871946in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{1.877465in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{1.889295in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{1.889295in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{1.895879in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{1.912198in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{1.912198in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{1.951992in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{1.994703in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{2.016072in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{2.016072in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{2.034278in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.053906in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{2.053906in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{2.070863in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{2.089922in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.089922in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{2.100027in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{2.106850in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{2.106850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552870in}{1.401023in}}%
\pgfpathlineto{\pgfqpoint{0.564382in}{1.401023in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{0.587405in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{0.598917in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{0.610428in}{1.481939in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{1.481939in}}%
\pgfpathlineto{\pgfqpoint{0.633452in}{1.519143in}}%
\pgfpathlineto{\pgfqpoint{0.644963in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{0.656475in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{1.544935in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{1.567335in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{1.567335in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{1.606169in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{1.614358in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.614358in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{1.634596in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{1.641479in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{1.641479in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{1.648362in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{1.655311in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{1.655311in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.661922in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{1.661922in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{1.667510in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{1.667510in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{1.670984in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{1.676785in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{1.676785in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{1.679294in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{1.680747in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.680747in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{1.685680in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.689187in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{1.689187in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{1.691634in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.694143in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{1.694143in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{1.697149in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{1.699794in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{1.699794in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{1.702813in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{1.703194in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{1.703391in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.706497in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.707234in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{1.707234in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{1.709078in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{1.709078in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{1.709452in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{1.710124in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.710124in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{1.710977in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.710977in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{1.711402in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{1.711402in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{1.711826in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{1.712306in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{1.712306in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{1.712248in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{1.713923in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{1.714876in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{1.716064in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{1.716064in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{1.717720in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{1.717720in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{1.718242in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{1.718651in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{1.718651in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{1.718824in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{1.719464in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{1.719464in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{1.720164in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{1.720164in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{1.722192in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{1.722192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552870in}{2.317423in}}%
\pgfpathlineto{\pgfqpoint{0.564382in}{2.317423in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{2.353909in}}%
\pgfpathlineto{\pgfqpoint{0.587405in}{2.363386in}}%
\pgfpathlineto{\pgfqpoint{0.598917in}{2.363386in}}%
\pgfpathlineto{\pgfqpoint{0.610428in}{2.366464in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{2.366464in}}%
\pgfpathlineto{\pgfqpoint{0.633452in}{2.367255in}}%
\pgfpathlineto{\pgfqpoint{0.644963in}{2.367703in}}%
\pgfpathlineto{\pgfqpoint{0.656475in}{2.367703in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{2.368341in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{2.368679in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{2.368679in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{2.369197in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{2.369197in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{2.369384in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{2.369568in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.369568in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{2.369629in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{2.369629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552870in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{0.564382in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{0.587405in}{1.964748in}}%
\pgfpathlineto{\pgfqpoint{0.598917in}{1.964748in}}%
\pgfpathlineto{\pgfqpoint{0.610428in}{2.051905in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{2.051905in}}%
\pgfpathlineto{\pgfqpoint{0.633452in}{2.084266in}}%
\pgfpathlineto{\pgfqpoint{0.644963in}{2.116833in}}%
\pgfpathlineto{\pgfqpoint{0.656475in}{2.116833in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{2.141171in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{2.165706in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{2.165706in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{2.180474in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{2.180474in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{2.194327in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{2.209849in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{2.209849in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{2.216223in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{2.222312in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{2.222312in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{2.226759in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{2.230090in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{2.230090in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{2.237981in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{2.237981in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{2.241060in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{2.241060in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{2.244512in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{2.248036in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{2.248036in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{2.252260in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{2.255829in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{2.255829in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{2.259217in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{2.262621in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{2.263897in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{2.263897in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{2.264793in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{2.264793in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{2.265851in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{2.266719in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{2.266719in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{2.268082in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{2.268919in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{2.268919in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{2.269580in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{2.271202in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{2.271202in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{2.271521in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{2.271521in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.269670in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{2.271696in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{2.272608in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{2.272608in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{2.273506in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{2.274390in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{2.274390in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{2.274682in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{2.275405in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{2.275405in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{2.276543in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{2.276543in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{2.276824in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{2.277381in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{2.277933in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{2.277933in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{2.277933in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{2.276472in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{2.276887in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{2.276887in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{2.277434in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.277434in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{2.277570in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{2.277842in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{2.277842in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{2.278380in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{2.278913in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{2.278913in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{2.279310in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.279310in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{2.279310in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{2.279310in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.279703in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.279703in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{2.280740in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.280740in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{2.280356in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{2.281612in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{2.281612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552870in}{1.709247in}}%
\pgfpathlineto{\pgfqpoint{0.564382in}{1.709247in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{1.822403in}}%
\pgfpathlineto{\pgfqpoint{0.587405in}{1.891375in}}%
\pgfpathlineto{\pgfqpoint{0.598917in}{1.891375in}}%
\pgfpathlineto{\pgfqpoint{0.610428in}{1.958225in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{1.958225in}}%
\pgfpathlineto{\pgfqpoint{0.633452in}{2.009799in}}%
\pgfpathlineto{\pgfqpoint{0.644963in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{0.656475in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{2.094314in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{2.117714in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{2.117714in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{2.136868in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{2.161178in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{2.161178in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{2.170569in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{2.191940in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.191940in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{2.201332in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{2.201332in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{2.208376in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{2.226040in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{2.226040in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.232230in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{2.236907in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{2.236907in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{2.237434in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{2.237434in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{2.240746in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{2.244154in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{2.246263in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{2.246953in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{2.246953in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{2.247181in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{2.247181in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{2.247181in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{2.247409in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{2.247409in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{2.247862in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{2.248312in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{2.248312in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{2.248312in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{2.248312in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{2.248312in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{2.249425in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{2.249865in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{2.249865in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{2.250302in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{2.250302in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.248357in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.248797in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{2.248797in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{2.249233in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{2.250313in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{2.250313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552870in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{0.564382in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{0.575893in}{1.605771in}}%
\pgfpathlineto{\pgfqpoint{0.587405in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{0.598917in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{0.610428in}{1.644965in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{1.644965in}}%
\pgfpathlineto{\pgfqpoint{0.633452in}{1.659528in}}%
\pgfpathlineto{\pgfqpoint{0.644963in}{1.651053in}}%
\pgfpathlineto{\pgfqpoint{0.656475in}{1.651053in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{1.651456in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{1.651456in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{1.661597in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{1.668204in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{1.668204in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{1.680632in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{1.711807in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{1.711807in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{1.725142in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{1.743329in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{1.743329in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{1.757785in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{1.774850in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{1.774850in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{1.791612in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.806196in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{1.806196in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{1.821888in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{1.821888in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{1.851949in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{1.851949in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{1.865373in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{1.879071in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.879071in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{1.891291in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{1.914645in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{1.926731in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{1.926731in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{1.936875in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{1.936875in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{1.945772in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{1.953569in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{1.953569in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.970077in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{1.970077in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{1.978163in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.986238in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{1.986238in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{1.995605in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.995605in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.004497in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{2.024778in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{2.031765in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{2.031765in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{2.038691in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{2.043349in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{2.043349in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{2.053542in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{2.053542in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{2.059016in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{2.059016in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{2.063015in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{2.070594in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{2.070594in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{2.075640in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{2.087388in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{2.091675in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{2.091675in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{2.097250in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.097250in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{2.100693in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{2.104724in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{2.104724in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{2.109041in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{2.115520in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{2.115520in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{2.119938in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.124936in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{2.124936in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{2.129709in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{2.140493in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.140493in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{2.146728in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{2.152369in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{2.152369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541359in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575893in}{1.580314in}}%
\pgfpathlineto{\pgfqpoint{0.587405in}{1.645142in}}%
\pgfpathlineto{\pgfqpoint{0.598917in}{1.645142in}}%
\pgfpathlineto{\pgfqpoint{0.610428in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{0.621940in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{0.633452in}{1.718294in}}%
\pgfpathlineto{\pgfqpoint{0.644963in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{0.656475in}{1.775482in}}%
\pgfpathlineto{\pgfqpoint{0.667987in}{1.811298in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{1.862674in}}%
\pgfpathlineto{\pgfqpoint{0.691010in}{1.862674in}}%
\pgfpathlineto{\pgfqpoint{0.702521in}{1.919571in}}%
\pgfpathlineto{\pgfqpoint{0.714033in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{0.725545in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{0.737056in}{2.001120in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{2.017429in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.017429in}}%
\pgfpathlineto{\pgfqpoint{0.771591in}{2.053396in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{2.053396in}}%
\pgfpathlineto{\pgfqpoint{0.794614in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{0.806126in}{2.084840in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{2.084840in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{2.092480in}}%
\pgfpathlineto{\pgfqpoint{0.840661in}{2.104138in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{2.104138in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.115024in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{2.132943in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{2.132943in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{2.153239in}}%
\pgfpathlineto{\pgfqpoint{0.909731in}{2.153239in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{2.157405in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{2.167265in}}%
\pgfpathlineto{\pgfqpoint{0.944266in}{2.167265in}}%
\pgfpathlineto{\pgfqpoint{0.955777in}{2.173477in}}%
\pgfpathlineto{\pgfqpoint{0.967289in}{2.179899in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{2.179899in}}%
\pgfpathlineto{\pgfqpoint{0.990312in}{2.189251in}}%
\pgfpathlineto{\pgfqpoint{1.001824in}{2.196083in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{2.196083in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{2.200239in}}%
\pgfpathlineto{\pgfqpoint{1.036359in}{2.207375in}}%
\pgfpathlineto{\pgfqpoint{1.047870in}{2.207375in}}%
\pgfpathlineto{\pgfqpoint{1.059382in}{2.209129in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{2.209129in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{2.212120in}}%
\pgfpathlineto{\pgfqpoint{1.093917in}{2.211581in}}%
\pgfpathlineto{\pgfqpoint{1.105428in}{2.211581in}}%
\pgfpathlineto{\pgfqpoint{1.116940in}{2.212827in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{2.216463in}}%
\pgfpathlineto{\pgfqpoint{1.139963in}{2.216463in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{2.218225in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{1.174498in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{2.221457in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{2.221457in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.223666in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.224569in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{2.224569in}}%
\pgfpathlineto{\pgfqpoint{1.243568in}{2.226346in}}%
\pgfpathlineto{\pgfqpoint{1.255080in}{2.226871in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{2.226871in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{2.228770in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{2.230123in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{2.230123in}}%
\pgfpathlineto{\pgfqpoint{1.312638in}{2.232436in}}%
\pgfpathlineto{\pgfqpoint{1.324149in}{2.233568in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{2.233568in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{2.234048in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{2.234048in}}%
\pgfpathlineto{\pgfqpoint{1.370196in}{2.234207in}}%
\pgfpathlineto{\pgfqpoint{1.381707in}{2.234841in}}%
\pgfpathlineto{\pgfqpoint{1.393219in}{2.234841in}}%
\pgfpathlineto{\pgfqpoint{1.404731in}{2.234841in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{2.237020in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{2.237020in}}%
\pgfpathlineto{\pgfqpoint{1.439266in}{2.235350in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{2.235504in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{2.235504in}}%
\pgfpathlineto{\pgfqpoint{1.473800in}{2.235963in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{2.235963in}}%
\pgfpathlineto{\pgfqpoint{1.496824in}{2.235963in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{2.238512in}}%
\pgfpathlineto{\pgfqpoint{1.519847in}{2.238512in}}%
\pgfpathlineto{\pgfqpoint{1.531359in}{2.239391in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{2.239391in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{2.239391in}}%
\pgfpathlineto{\pgfqpoint{1.565893in}{2.240691in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{2.240691in}}%
\pgfpathlineto{\pgfqpoint{1.588917in}{2.240691in}}%
\pgfpathlineto{\pgfqpoint{1.600428in}{2.240834in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.242110in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.242110in}}%
\pgfpathlineto{\pgfqpoint{1.634963in}{2.243086in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.243086in}}%
\pgfpathlineto{\pgfqpoint{1.657987in}{2.244866in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{2.245539in}}%
\pgfpathlineto{\pgfqpoint{1.681010in}{2.245539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541359in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{0.541359in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692521in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541359in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.314892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541359in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.439892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865196in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095428in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095428in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325661in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325661in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555893in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555893in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786126in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786126in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016359in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016359in,y=1.217670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092716in,y=0.951852in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \epsilon\)-robustness }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357637in,y=0.815047in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont  (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.479259in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{1.479259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.782425in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{1.782425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.085590in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{2.085590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{2.388756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.975348in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{1.969909in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{1.969909in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{1.979616in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{1.977798in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{1.977798in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{1.977798in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{1.977798in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{1.987707in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{1.985901in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{1.985901in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{1.984078in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{1.980382in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{1.980382in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{1.976618in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{1.981728in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{1.981728in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{1.979835in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{1.993635in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{1.993635in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{1.998972in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{1.998972in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{1.995224in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.004253in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.004253in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.009799in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.019417in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.031176in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.031176in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.029333in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.029333in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.043885in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.054622in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.054622in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.050990in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.062141in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.062141in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.060326in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.056636in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.056636in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.052862in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.052862in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.052862in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.057713in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.057713in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.074827in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.074827in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.074827in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.087417in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.094777in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.094777in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.092985in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.108762in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.108762in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.103308in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.109524in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.109524in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.107675in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.101978in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.101978in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.108432in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.096418in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{2.096418in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{2.112145in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{2.112145in}}%
\pgfpathlineto{\pgfqpoint{2.694033in}{2.119275in}}%
\pgfpathlineto{\pgfqpoint{2.705545in}{2.128576in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{2.128576in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{2.143891in}}%
\pgfpathlineto{\pgfqpoint{2.740080in}{2.138107in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{2.138107in}}%
\pgfpathlineto{\pgfqpoint{2.763103in}{2.144267in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.138206in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.138206in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.131836in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{2.131836in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.125134in}}%
\pgfpathlineto{\pgfqpoint{2.832173in}{2.122821in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.122821in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{2.136118in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{2.159952in}}%
\pgfpathlineto{\pgfqpoint{2.878219in}{2.159952in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{2.195562in}}%
\pgfpathlineto{\pgfqpoint{2.901242in}{2.201231in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{2.201231in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.193165in}}%
\pgfpathlineto{\pgfqpoint{2.935777in}{2.201406in}}%
\pgfpathlineto{\pgfqpoint{2.947289in}{2.201406in}}%
\pgfpathlineto{\pgfqpoint{2.958800in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{2.970312in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{2.981824in}{2.231267in}}%
\pgfpathlineto{\pgfqpoint{2.993335in}{2.250953in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{2.250953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{2.093298in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{2.093298in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{2.115634in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{2.144745in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.144745in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{2.149415in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{2.149415in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{2.168432in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{2.159952in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.159952in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{2.176540in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{2.191039in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{2.191039in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{2.195003in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{2.221758in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.231453in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.231453in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.249547in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{2.249547in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{2.287701in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.277842in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.277842in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.273630in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.286335in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.286335in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.302137in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.320883in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.320883in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.339858in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.339858in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.360685in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.359034in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.359034in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.388756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.244987in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{2.270936in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{2.270936in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{2.274277in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{2.277929in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.277929in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{2.282256in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{2.284211in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.284211in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{2.284899in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{2.287240in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{2.287240in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{2.290565in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.292167in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.292167in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{2.294197in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.295789in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.295789in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.297642in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{2.297642in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{2.299590in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.301191in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.301191in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.302688in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.304449in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.304449in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.306369in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.308321in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.308321in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.310653in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.310653in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.313109in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.315613in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.315613in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.317866in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.320148in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.320148in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.322337in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.325108in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.325108in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.327628in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.328698in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.328698in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.330814in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.330814in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.332525in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.334516in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.334516in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.336875in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.338596in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.338596in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.341526in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.343880in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.345843in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.345843in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.347809in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.350560in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.350560in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.351808in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.354483in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.354483in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.356357in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.357633in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.357633in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.358293in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.359308in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{2.359308in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{2.361106in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{2.361106in}}%
\pgfpathlineto{\pgfqpoint{2.694033in}{2.362607in}}%
\pgfpathlineto{\pgfqpoint{2.705545in}{2.364968in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{2.364968in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{2.366862in}}%
\pgfpathlineto{\pgfqpoint{2.740080in}{2.367111in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{2.367111in}}%
\pgfpathlineto{\pgfqpoint{2.763103in}{2.367693in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.371210in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{2.371210in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.371834in}}%
\pgfpathlineto{\pgfqpoint{2.832173in}{2.372964in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.372964in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{2.373753in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{2.878219in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{2.375351in}}%
\pgfpathlineto{\pgfqpoint{2.901242in}{2.375648in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{2.375648in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.935777in}{2.377101in}}%
\pgfpathlineto{\pgfqpoint{2.947289in}{2.377101in}}%
\pgfpathlineto{\pgfqpoint{2.958800in}{2.377734in}}%
\pgfpathlineto{\pgfqpoint{2.970312in}{2.377734in}}%
\pgfpathlineto{\pgfqpoint{2.981824in}{2.378544in}}%
\pgfpathlineto{\pgfqpoint{2.993335in}{2.379944in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{2.379944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.296887in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{2.305980in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{2.305980in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{2.305697in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{2.310351in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.310351in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{2.315070in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{2.315070in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{2.324480in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{2.328123in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{2.333027in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{2.333027in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{2.343338in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.348866in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.348866in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{2.348257in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.353367in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.353367in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.352807in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{2.352807in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{2.351481in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.357307in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.357307in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.363172in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.362955in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.362955in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.362733in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.362279in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.362279in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.361808in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.361808in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.367703in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.366998in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.366998in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.366464in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.373598in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.373598in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.381022in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.380861in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.380861in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.380778in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.380650in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.380650in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.380335in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.380335in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.380143in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.379943in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.379943in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.379679in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.379341in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.379341in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.379101in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.378650in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.378650in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.378514in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.378514in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.378081in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.377851in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.377851in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.377185in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.377185in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.376432in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.376228in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.376228in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.694033in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.705545in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.740080in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.763103in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.832173in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.878219in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.901242in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.388756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.613695in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{1.634575in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{1.634575in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{1.626995in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{1.638696in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{1.638696in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{1.645065in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{1.645065in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{1.660316in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{1.681078in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{1.681078in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{1.684979in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{1.730366in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{1.730366in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{1.741371in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{1.762653in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{1.762653in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{1.763911in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{1.763911in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{1.776361in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{1.782425in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{1.782425in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{1.800841in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{1.800841in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{1.815607in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{1.838271in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{1.838271in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{1.831735in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{1.811763in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{1.811763in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{1.826946in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{1.829727in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{1.829727in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{1.844613in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{1.844613in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{1.859646in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{1.878161in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{1.878161in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{1.906447in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{1.906447in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{1.896112in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{1.917620in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{1.917620in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{1.991162in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.023834in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.048468in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.048468in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.072958in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.147601in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.199277in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.199277in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.183914in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.250953in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.250953in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.290961in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.290961in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.290961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.200197in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{2.200603in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{2.200603in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{2.200589in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{2.200659in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.200659in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{2.200729in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{2.200729in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{2.200883in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{2.200967in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.200967in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{2.201247in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{2.201415in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{2.201415in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{2.201472in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.201752in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.201752in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{2.201920in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.202272in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.202272in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.202427in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{2.202427in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{2.202721in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.203003in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.203003in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.203538in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.204131in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.204131in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.204332in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.205381in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.205381in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.205933in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.206379in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.206379in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.206938in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.207299in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.207299in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.207993in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.207993in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.208489in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.210055in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.210055in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.211066in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.211886in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.211886in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.213215in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.213976in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.213976in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.215249in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.218276in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.218276in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.219081in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.220266in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.220266in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.221732in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.223579in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.223579in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.226143in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.227907in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.227907in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.230025in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.232199in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{2.232199in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{2.233202in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{2.233202in}}%
\pgfpathlineto{\pgfqpoint{2.694033in}{2.235113in}}%
\pgfpathlineto{\pgfqpoint{2.705545in}{2.236628in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{2.236628in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{2.240586in}}%
\pgfpathlineto{\pgfqpoint{2.740080in}{2.243176in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{2.243176in}}%
\pgfpathlineto{\pgfqpoint{2.763103in}{2.246434in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.248515in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.248515in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.250111in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{2.250111in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.252339in}}%
\pgfpathlineto{\pgfqpoint{2.832173in}{2.254288in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.254288in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{2.256217in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.878219in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{2.261533in}}%
\pgfpathlineto{\pgfqpoint{2.901242in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.266585in}}%
\pgfpathlineto{\pgfqpoint{2.935777in}{2.270212in}}%
\pgfpathlineto{\pgfqpoint{2.947289in}{2.270212in}}%
\pgfpathlineto{\pgfqpoint{2.958800in}{2.275797in}}%
\pgfpathlineto{\pgfqpoint{2.970312in}{2.275797in}}%
\pgfpathlineto{\pgfqpoint{2.981824in}{2.280986in}}%
\pgfpathlineto{\pgfqpoint{2.993335in}{2.294873in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{2.294873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.735752in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{1.810815in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{1.843282in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{1.843282in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{1.868665in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{1.868665in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{1.910724in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{1.910724in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{1.929164in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{1.961117in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{1.985475in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{1.985475in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{1.991536in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.017013in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.017013in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.034067in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{2.034067in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{2.038949in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.050917in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.050917in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.061860in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.068252in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.068252in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.084442in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.100171in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.100171in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.105977in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.105977in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.115065in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.108047in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.108047in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.118214in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.127120in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.127120in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.127095in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.131259in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.131259in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.136118in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.134313in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.134313in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.138957in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.138957in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.149099in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.151105in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.151105in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.138374in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.146500in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.146500in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.169071in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.173271in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.173271in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.171099in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.171099in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.169893in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.166325in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.166325in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.166092in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.168432in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.168432in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.178732in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.181624in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.181624in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.183386in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.190608in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{2.190608in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{2.195462in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{2.195462in}}%
\pgfpathlineto{\pgfqpoint{2.694033in}{2.200584in}}%
\pgfpathlineto{\pgfqpoint{2.705545in}{2.197952in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{2.197952in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{2.205996in}}%
\pgfpathlineto{\pgfqpoint{2.740080in}{2.202023in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{2.202023in}}%
\pgfpathlineto{\pgfqpoint{2.763103in}{2.196449in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.190532in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.190532in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.182603in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{2.182603in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.175788in}}%
\pgfpathlineto{\pgfqpoint{2.832173in}{2.170374in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.170374in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{2.172209in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{2.182052in}}%
\pgfpathlineto{\pgfqpoint{2.878219in}{2.182052in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{2.194062in}}%
\pgfpathlineto{\pgfqpoint{2.901242in}{2.201082in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{2.201082in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.210423in}}%
\pgfpathlineto{\pgfqpoint{2.935777in}{2.216858in}}%
\pgfpathlineto{\pgfqpoint{2.947289in}{2.216858in}}%
\pgfpathlineto{\pgfqpoint{2.958800in}{2.211372in}}%
\pgfpathlineto{\pgfqpoint{2.970312in}{2.211372in}}%
\pgfpathlineto{\pgfqpoint{2.981824in}{2.199277in}}%
\pgfpathlineto{\pgfqpoint{2.993335in}{2.206126in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{2.206126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.370042in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.388756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.332750in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{2.348221in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{2.348221in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{2.360486in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{2.367647in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.367647in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{2.369056in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{2.369056in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{2.372766in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{2.373478in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.373478in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{2.375292in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{2.374955in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{2.374955in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{2.379304in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.380321in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.380321in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{2.380129in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.381208in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.381208in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.381081in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{2.381081in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{2.382216in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.382113in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.382113in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.382031in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.381965in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.381965in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.381866in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.381790in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.381790in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.383068in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.383068in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.382992in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.382909in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.382909in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.382800in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.382699in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.382594in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.382518in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.382518in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.382479in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.382433in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.382433in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.382400in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.382400in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.382360in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.382326in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.382326in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.382271in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.382236in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.382236in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.382208in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.382137in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.382137in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.382122in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.382122in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.385387in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.385365in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.385365in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.385338in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.385315in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.385315in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.385267in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.385267in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.385259in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.385239in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{2.385239in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{2.385206in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{2.385206in}}%
\pgfpathlineto{\pgfqpoint{2.694033in}{2.385198in}}%
\pgfpathlineto{\pgfqpoint{2.705545in}{2.385181in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{2.385181in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{2.385164in}}%
\pgfpathlineto{\pgfqpoint{2.740080in}{2.385164in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{2.385164in}}%
\pgfpathlineto{\pgfqpoint{2.763103in}{2.386953in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.386947in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.386947in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.386938in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{2.386938in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.386936in}}%
\pgfpathlineto{\pgfqpoint{2.832173in}{2.386932in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.386932in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{2.386923in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{2.386914in}}%
\pgfpathlineto{\pgfqpoint{2.878219in}{2.386914in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{2.386907in}}%
\pgfpathlineto{\pgfqpoint{2.901242in}{2.386907in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{2.386907in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.386907in}}%
\pgfpathlineto{\pgfqpoint{2.935777in}{2.386901in}}%
\pgfpathlineto{\pgfqpoint{2.947289in}{2.386901in}}%
\pgfpathlineto{\pgfqpoint{2.958800in}{2.386882in}}%
\pgfpathlineto{\pgfqpoint{2.970312in}{2.386882in}}%
\pgfpathlineto{\pgfqpoint{2.981824in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.993335in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{2.388756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.295206in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{2.333052in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{2.333052in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{2.357634in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.357634in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{2.367569in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{2.367569in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{2.370710in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{2.375982in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.375982in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{2.377167in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{2.377167in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{2.381409in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.380956in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.380956in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{2.383342in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.382892in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.382892in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.382631in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{2.382631in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{2.382400in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.382107in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.382107in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.381912in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.381623in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.381623in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.381252in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.380922in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.380922in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.384714in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.384714in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.384568in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.384510in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.384510in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.384400in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.384324in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.384324in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.384284in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.384244in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.384244in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.384231in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.384231in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.384231in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.384217in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.384217in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.384190in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.384092in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.384063in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.384063in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.384034in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.384034in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.694033in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.705545in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.740080in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.763103in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.832173in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.878219in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.901242in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.935777in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.947289in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.958800in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.970312in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.981824in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.993335in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{2.388756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.172306in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{2.181626in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{2.181626in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{2.189363in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{2.197669in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.197669in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{2.205888in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{2.213684in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{2.223384in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.223384in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{2.231279in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{2.241708in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{2.241708in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{2.251190in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.259769in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.259769in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{2.268071in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.275401in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.275401in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.282328in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{2.282328in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{2.290179in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.297201in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.297201in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.303685in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.309055in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.309055in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.314847in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.320639in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.320639in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.326571in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.326571in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.331048in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.335342in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.335342in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.339633in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.341953in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.341953in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.344568in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.346867in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.346867in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.349557in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.351152in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.351152in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.354555in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.354555in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.357223in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.359859in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.359859in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.361634in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.363532in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.363532in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.365584in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.367504in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.367504in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.368532in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.368532in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.371027in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.372562in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.372562in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.374075in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.375786in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.375786in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.376775in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.378258in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.379174in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{2.379174in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{2.379507in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{2.379507in}}%
\pgfpathlineto{\pgfqpoint{2.694033in}{2.380887in}}%
\pgfpathlineto{\pgfqpoint{2.705545in}{2.382194in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{2.382194in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{2.384080in}}%
\pgfpathlineto{\pgfqpoint{2.740080in}{2.384615in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{2.384615in}}%
\pgfpathlineto{\pgfqpoint{2.763103in}{2.385198in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.386284in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.386284in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.386583in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{2.386583in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.386506in}}%
\pgfpathlineto{\pgfqpoint{2.832173in}{2.386406in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.386406in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{2.387763in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{2.388214in}}%
\pgfpathlineto{\pgfqpoint{2.878219in}{2.388214in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{2.388178in}}%
\pgfpathlineto{\pgfqpoint{2.901242in}{2.388129in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{2.388129in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.935777in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.947289in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.958800in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.970312in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.981824in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{2.993335in}{2.388756in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{2.388756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.865196in}{1.314892in}}{\pgfqpoint{1.151163in}{1.125000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{1.876707in}{2.346943in}}%
\pgfpathlineto{\pgfqpoint{1.888219in}{2.346943in}}%
\pgfpathlineto{\pgfqpoint{1.899731in}{2.352157in}}%
\pgfpathlineto{\pgfqpoint{1.911242in}{2.352996in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.352996in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{2.359272in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{2.359272in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{2.361864in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{2.364967in}}%
\pgfpathlineto{\pgfqpoint{1.980312in}{2.364967in}}%
\pgfpathlineto{\pgfqpoint{1.991824in}{2.366281in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{2.367562in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{2.367562in}}%
\pgfpathlineto{\pgfqpoint{2.026359in}{2.370217in}}%
\pgfpathlineto{\pgfqpoint{2.037870in}{2.370546in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.370546in}}%
\pgfpathlineto{\pgfqpoint{2.060893in}{2.370893in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{2.373693in}}%
\pgfpathlineto{\pgfqpoint{2.083917in}{2.373693in}}%
\pgfpathlineto{\pgfqpoint{2.095428in}{2.374504in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{2.374504in}}%
\pgfpathlineto{\pgfqpoint{2.118452in}{2.374868in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.377308in}}%
\pgfpathlineto{\pgfqpoint{2.141475in}{2.377308in}}%
\pgfpathlineto{\pgfqpoint{2.152987in}{2.379799in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{2.381291in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{2.381291in}}%
\pgfpathlineto{\pgfqpoint{2.187521in}{2.383346in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{2.383813in}}%
\pgfpathlineto{\pgfqpoint{2.210545in}{2.383813in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{2.383725in}}%
\pgfpathlineto{\pgfqpoint{2.233568in}{2.383725in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{2.384808in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{2.384767in}}%
\pgfpathlineto{\pgfqpoint{2.268103in}{2.384767in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{2.385303in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{2.385275in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{2.385275in}}%
\pgfpathlineto{\pgfqpoint{2.314149in}{2.385231in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.385779in}}%
\pgfpathlineto{\pgfqpoint{2.337173in}{2.385779in}}%
\pgfpathlineto{\pgfqpoint{2.348684in}{2.385759in}}%
\pgfpathlineto{\pgfqpoint{2.360196in}{2.385722in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{2.385722in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.385712in}}%
\pgfpathlineto{\pgfqpoint{2.394731in}{2.385712in}}%
\pgfpathlineto{\pgfqpoint{2.406242in}{2.385695in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{2.386301in}}%
\pgfpathlineto{\pgfqpoint{2.429266in}{2.386301in}}%
\pgfpathlineto{\pgfqpoint{2.440777in}{2.386295in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{2.386277in}}%
\pgfpathlineto{\pgfqpoint{2.463800in}{2.386277in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.386268in}}%
\pgfpathlineto{\pgfqpoint{2.486824in}{2.386257in}}%
\pgfpathlineto{\pgfqpoint{2.498335in}{2.386257in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{2.386250in}}%
\pgfpathlineto{\pgfqpoint{2.521359in}{2.386250in}}%
\pgfpathlineto{\pgfqpoint{2.532870in}{2.386238in}}%
\pgfpathlineto{\pgfqpoint{2.544382in}{2.386233in}}%
\pgfpathlineto{\pgfqpoint{2.555893in}{2.386233in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{2.386222in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{2.386219in}}%
\pgfpathlineto{\pgfqpoint{2.590428in}{2.386219in}}%
\pgfpathlineto{\pgfqpoint{2.601940in}{2.386207in}}%
\pgfpathlineto{\pgfqpoint{2.613452in}{2.386199in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.386199in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.386183in}}%
\pgfpathlineto{\pgfqpoint{2.647987in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{2.386172in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{2.386172in}}%
\pgfpathlineto{\pgfqpoint{2.694033in}{2.386171in}}%
\pgfpathlineto{\pgfqpoint{2.705545in}{2.386167in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{2.386167in}}%
\pgfpathlineto{\pgfqpoint{2.728568in}{2.386167in}}%
\pgfpathlineto{\pgfqpoint{2.740080in}{2.386151in}}%
\pgfpathlineto{\pgfqpoint{2.751591in}{2.386151in}}%
\pgfpathlineto{\pgfqpoint{2.763103in}{2.387449in}}%
\pgfpathlineto{\pgfqpoint{2.774614in}{2.387448in}}%
\pgfpathlineto{\pgfqpoint{2.786126in}{2.387448in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.387446in}}%
\pgfpathlineto{\pgfqpoint{2.809149in}{2.387446in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.387446in}}%
\pgfpathlineto{\pgfqpoint{2.832173in}{2.387437in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.387437in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{2.878219in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{2.387428in}}%
\pgfpathlineto{\pgfqpoint{2.901242in}{2.387428in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{2.387428in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.387427in}}%
\pgfpathlineto{\pgfqpoint{2.935777in}{2.387422in}}%
\pgfpathlineto{\pgfqpoint{2.947289in}{2.387422in}}%
\pgfpathlineto{\pgfqpoint{2.958800in}{2.387418in}}%
\pgfpathlineto{\pgfqpoint{2.970312in}{2.387418in}}%
\pgfpathlineto{\pgfqpoint{2.981824in}{2.387410in}}%
\pgfpathlineto{\pgfqpoint{2.993335in}{2.387407in}}%
\pgfpathlineto{\pgfqpoint{3.004847in}{2.387407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016359in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{1.314892in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{1.314892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865196in}{2.439892in}}%
\pgfpathlineto{\pgfqpoint{3.016359in}{2.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375285in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{0.597507in}{0.669753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686396in,y=0.630864in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont diabetes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375285in}{0.514815in}}%
\pgfpathlineto{\pgfqpoint{0.597507in}{0.514815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686396in,y=0.475926in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont german}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375285in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{0.597507in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686396in,y=0.320988in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont bank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375285in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.597507in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686396in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont vowel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311517in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{1.533739in}{0.669753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622628in,y=0.630864in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont cmc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311517in}{0.514815in}}%
\pgfpathlineto{\pgfqpoint{1.533739in}{0.514815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622628in,y=0.475926in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont electricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311517in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{1.533739in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622628in,y=0.320988in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont gesture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311517in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.533739in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622628in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont mice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315922in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{2.538144in}{0.669753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627033in,y=0.630864in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont texture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315922in}{0.514815in}}%
\pgfpathlineto{\pgfqpoint{2.538144in}{0.514815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627033in,y=0.475926in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont dna}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315922in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{2.538144in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627033in,y=0.320988in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont jungle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315922in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.538144in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627033in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont phishing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tree1.tex <==
\begin{center}

%default radius will be 1pt. 
\definecolor{blu}{RGB}{199, 206, 234}
\definecolor{gre}{RGB}{181, 234, 215}
\definecolor{re}{RGB}{255, 154, 162}
\definecolor{ore}{RGB}{255, 218, 193}
\definecolor{lgr}{RGB}{226, 240, 203}
\definecolor{mel}{RGB}{255, 183, 178}

\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape},
    roundnode/.style={minimum size=7.mm,
                      inner sep=0}, 
    cross/.style={minimum size=5mm, fill=lgr,
        path picture={
            \draw[black] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
        }
    },
    sum/.style={minimum size=5mm, fill=blu,
        path picture={
            \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
        }
    },
    gauss/.style={minimum size=5mm, fill=ore,
        path picture={
            \draw[black] plot[domain=-.15:.15] ({\x},{exp(-200*\x*\x -2.)});
        }
    },
    dt/.style={minimum size=5mm, fill=white
    },
    line/.style={
      draw,thick,
      -latex',
      shorten >=2pt
    },
    cloud/.style={
      draw=red,
      thick,
      ellipse,
      fill=red!20,
      minimum height=1em
    }
]
    
    \node[draw, circle, dt] (D1) at (4, 3) { };
    \node[draw, circle, dt] (D2) at (3, 2) { };
    \node[draw, circle, dt] (D3) at (5, 2) { };
    \node[draw, circle, dt] (D4) at (2, 1) { };
    \node[draw, circle, dt] (D5) at (4, 1) { };
    
    \node (ind) at (5.225, 2.8) {$X_2>.5$};
    \node (ind) at (4.0, 1.775) {$X_1=1$};
    \node (ind) at (5.25, 1.5) {$(20,0)$};
    \node (ind) at (4.0, 0.5) {$(10,30)$};
    \node (ind) at (2.0, 0.5) {$(0,40)$};

    \draw[line width=0.3mm, <-, auto] (D2.45) to node[black]{$X_2\leq.5$} (D1.225);
    \draw[line width=0.3mm, <-] (D3.135) -- (D1.315);
    \draw[line width=0.3mm, <-, auto] (D4.45) to node[black]{$X_1=0$} (D2.225);
    \draw[line width=0.3mm, <-] (D5.135) --  (D2.315);


    \node[draw, circle, sum] (Dz1) at (4+2, 3-2) { };
    \node[draw, circle, sum] (Dz2) at (3+2, 2-2) { };
    \node[draw, circle, gauss] (Dz3) at (5+2, 2-2) { };
    \node[draw, circle, gauss] (Dz4) at (2+2, 1-2) { };
    \node[draw, circle, gauss] (Dz5) at (4+2, 1-2) { };
    
    \node (ind) at (4.7+2, 2.8-2) {$.2$};
    \node (ind) at (3.7+2, 1.775-2) {$.5$};
    \node (ind) at (5.4+2, 1.5-2) {$p_3(X_1,X_2,Y)\cdot$};
    \node (ind) at (5.4+2, 1.1-2) {$\indfu{X_2 > 0.5}$};
    \node (ind) at (4.4+2.5, 0.5-2) {$p_2(X_1,X_2,Y)\cdot$};
    \node (ind) at (4.4+2.5, 0.1-2) {$\indfu{X_1=1}\cdot \indfu{X_2\leq 0.5}$};
    \node (ind) at (1.7+2.5, 0.5-2) {$p_1(X_1,X_2,Y)\cdot$};
    \node (ind) at (1.7+2.5, 0.1-2) {$\indfu{X_1=0}\cdot \indfu{X_2\leq 0.5}$};

    \draw[line width=0.3mm, <-, auto] (Dz2.45) to node[black]{$.8$} (Dz1.225);
    \draw[line width=0.3mm, <-] (Dz3.135) -- (Dz1.315);
    \draw[line width=0.3mm, <-, auto] (Dz4.45) to node[black]{$.5$} (Dz2.225);
    \draw[line width=0.3mm, <-] (Dz5.135) --  (Dz2.315);

\end{tikzpicture}
\end{center}

